Defining the mathematical family tree with a minimal programming language

I introduce MLISP, a Turing-complete language with nine single-character commands (a b c d f 0 i j k), and use it to define 88 mathematical structures and a family tree of 65 theories that they model, with three aims: Pedagogy: It presents the mathematical structures in a unified way, with standardized presentation tableaus that define them and axiomatized theories that describe them. Connections: It highlights how they are related in the family tree via added symbols, axioms, etc. While the full tree is obviously infinite, its lower parts naturally separate into six main branches: the relational branch, the algebraic branch, the logic branch, the number branch, the set branch and the continuum branch. Foundations: The definitions, key theorems and models of each entry are verified in Lean. Mathematical structures are defined as equivalence classes of presentations, which in a constructivist spirit are defined in a simple, explicit and self-contained way in standardized presentation tableaus with minimal human baggage. For finite structures, the generating functions are defined by lookup tables. For countably infinite ones, they are instead defined computationally using MLISP, since more complex languages such as Lean are massive overkill for rigorously defining standard arithmetic operations (for example, the program "jibjbfid" defines subtraction). An interactive version is available at https://tegmark.org/mathtree. The Lean code is public, also verifies the correctness of MLISP and includes 43% of the theorems from Mathlib 2026-10-11. \end{abstract}

==> 11COUNTABLE_FIG/N.tex <==
\begin{tikzpicture}[x=0.42cm,y=0.42cm,baseline=(current bounding box.north),every node/.style={font=\sffamily\bfseries,inner sep=0pt}]
\node[anchor=base west,font=\small\normalfont] at (0,1.45) {\textcolor{black}{$\aleph_0$}};
\node[text=black] at (0.5,-0.5) {$0$};
\node[text=black] at (1.5,-0.5) {$1$};
\node[text=black] at (2.5,-0.5) {$2$};
\node[text=black] at (3.5,-0.5) {$3$};
\node[text=black] at (4.5,-0.5) {$4$};
\node[text=black] at (0.5,-1.5) {$1$};
\node[text=black] at (1.5,-1.5) {$2$};
\node[text=black] at (2.5,-1.5) {$3$};
\node[text=black] at (3.5,-1.5) {$4$};
\node[text=black] at (4.5,-1.5) {$5$};
\node[text=black] at (0.5,-2.5) {$2$};
\node[text=black] at (1.5,-2.5) {$3$};
\node[text=black] at (2.5,-2.5) {$4$};
\node[text=black] at (3.5,-2.5) {$5$};
\node[text=black] at (4.5,-2.5) {$6$};
\node[text=black] at (0.5,-3.5) {$3$};
\node[text=black] at (1.5,-3.5) {$4$};
\node[text=black] at (2.5,-3.5) {$5$};
\node[text=black] at (3.5,-3.5) {$6$};
\node[text=black] at (4.5,-3.5) {$7$};
\node[text=black] at (0.5,-4.5) {$4$};
\node[text=black] at (1.5,-4.5) {$5$};
\node[text=black] at (2.5,-4.5) {$6$};
\node[text=black] at (3.5,-4.5) {$7$};
\node[text=black] at (4.5,-4.5) {$8$};
\fill[black] (5.28,-0.5) circle (0.75pt);
\fill[black] (5.5,-0.5) circle (0.75pt);
\fill[black] (5.72,-0.5) circle (0.75pt);
\fill[black] (5.28,-1.5) circle (0.75pt);
\fill[black] (5.5,-1.5) circle (0.75pt);
\fill[black] (5.72,-1.5) circle (0.75pt);
\fill[black] (5.28,-2.5) circle (0.75pt);
\fill[black] (5.5,-2.5) circle (0.75pt);
\fill[black] (5.72,-2.5) circle (0.75pt);
\fill[black] (5.28,-3.5) circle (0.75pt);
\fill[black] (5.5,-3.5) circle (0.75pt);
\fill[black] (5.72,-3.5) circle (0.75pt);
\fill[black] (5.28,-4.5) circle (0.75pt);
\fill[black] (5.5,-4.5) circle (0.75pt);
\fill[black] (5.72,-4.5) circle (0.75pt);
\fill[black] (0.5,-5.28) circle (0.75pt);
\fill[black] (0.5,-5.5) circle (0.75pt);
\fill[black] (0.5,-5.72) circle (0.75pt);
\fill[black] (1.5,-5.28) circle (0.75pt);
\fill[black] (1.5,-5.5) circle (0.75pt);
\fill[black] (1.5,-5.72) circle (0.75pt);
\fill[black] (2.5,-5.28) circle (0.75pt);
\fill[black] (2.5,-5.5) circle (0.75pt);
\fill[black] (2.5,-5.72) circle (0.75pt);
\fill[black] (3.5,-5.28) circle (0.75pt);
\fill[black] (3.5,-5.5) circle (0.75pt);
\fill[black] (3.5,-5.72) circle (0.75pt);
\fill[black] (4.5,-5.28) circle (0.75pt);
\fill[black] (4.5,-5.5) circle (0.75pt);
\fill[black] (4.5,-5.72) circle (0.75pt);
\fill[black] (5.28,-5.72) circle (0.75pt);
\fill[black] (5.5,-5.5) circle (0.75pt);
\fill[black] (5.72,-5.28) circle (0.75pt);
\draw[black!25,line width=0.3pt] (1,0)--(1,-6);
\draw[black!25,line width=0.3pt] (2,0)--(2,-6);
\draw[black!25,line width=0.3pt] (3,0)--(3,-6);
\draw[black!25,line width=0.3pt] (4,0)--(4,-6);
\draw[black!25,line width=0.3pt] (5,0)--(5,-6);
\draw[black!25,line width=0.3pt] (0,-1)--(6,-1);
\draw[black!25,line width=0.3pt] (0,-2)--(6,-2);
\draw[black!25,line width=0.3pt] (0,-3)--(6,-3);
\draw[black!25,line width=0.3pt] (0,-4)--(6,-4);
\draw[black!25,line width=0.3pt] (0,-5)--(6,-5);
\draw[black,line width=0.9pt] (0,0) rectangle (6,-6);
\node[anchor=south,font=\small\normalfont] at (3,0.3) {$+$};
\node[text=black] at (7.05,-0.5) {$0$};
\node[text=black] at (8.45,-0.5) {$0$};
\node[text=black] at (9.85,-0.5) {$0$};
\node[text=black] at (11.25,-0.5) {$0$};
\node[text=black] at (12.65,-0.5) {$0$};
\node[text=black] at (7.05,-1.5) {$0$};
\node[text=black] at (8.45,-1.5) {$1$};
\node[text=black] at (9.85,-1.5) {$2$};
\node[text=black] at (11.25,-1.5) {$3$};
\node[text=black] at (12.65,-1.5) {$4$};
\node[text=black] at (7.05,-2.5) {$0$};
\node[text=black] at (8.45,-2.5) {$2$};
\node[text=black] at (9.85,-2.5) {$4$};
\node[text=black] at (11.25,-2.5) {$6$};
\node[text=black] at (12.65,-2.5) {$8$};
\node[text=black] at (7.05,-3.5) {$0$};
\node[text=black] at (8.45,-3.5) {$3$};
\node[text=black] at (9.85,-3.5) {$6$};
\node[text=black] at (11.25,-3.5) {$9$};
\node[text=black] at (12.65,-3.5) {$12$};
\node[text=black] at (7.05,-4.5) {$0$};
\node[text=black] at (8.45,-4.5) {$4$};
\node[text=black] at (9.85,-4.5) {$8$};
\node[text=black] at (11.25,-4.5) {$12$};
\node[text=black] at (12.65,-4.5) {$16$};
\fill[black] (13.83,-0.5) circle (0.75pt);
\fill[black] (14.05,-0.5) circle (0.75pt);
\fill[black] (14.27,-0.5) circle (0.75pt);
\fill[black] (13.83,-1.5) circle (0.75pt);
\fill[black] (14.05,-1.5) circle (0.75pt);
\fill[black] (14.27,-1.5) circle (0.75pt);
\fill[black] (13.83,-2.5) circle (0.75pt);
\fill[black] (14.05,-2.5) circle (0.75pt);
\fill[black] (14.27,-2.5) circle (0.75pt);
\fill[black] (13.83,-3.5) circle (0.75pt);
\fill[black] (14.05,-3.5) circle (0.75pt);
\fill[black] (14.27,-3.5) circle (0.75pt);
\fill[black] (13.83,-4.5) circle (0.75pt);
\fill[black] (14.05,-4.5) circle (0.75pt);
\fill[black] (14.27,-4.5) circle (0.75pt);
\fill[black] (7.05,-5.28) circle (0.75pt);
\fill[black] (7.05,-5.5) circle (0.75pt);
\fill[black] (7.05,-5.72) circle (0.75pt);
\fill[black] (8.45,-5.28) circle (0.75pt);
\fill[black] (8.45,-5.5) circle (0.75pt);
\fill[black] (8.45,-5.72) circle (0.75pt);
\fill[black] (9.85,-5.28) circle (0.75pt);
\fill[black] (9.85,-5.5) circle (0.75pt);
\fill[black] (9.85,-5.72) circle (0.75pt);
\fill[black] (11.25,-5.28) circle (0.75pt);
\fill[black] (11.25,-5.5) circle (0.75pt);
\fill[black] (11.25,-5.72) circle (0.75pt);
\fill[black] (12.65,-5.28) circle (0.75pt);
\fill[black] (12.65,-5.5) circle (0.75pt);
\fill[black] (12.65,-5.72) circle (0.75pt);
\fill[black] (13.83,-5.72) circle (0.75pt);
\fill[black] (14.05,-5.5) circle (0.75pt);
\fill[black] (14.27,-5.28) circle (0.75pt);
\draw[black!25,line width=0.3pt] (7.75,0)--(7.75,-6);
\draw[black!25,line width=0.3pt] (9.15,0)--(9.15,-6);
\draw[black!25,line width=0.3pt] (10.55,0)--(10.55,-6);
\draw[black!25,line width=0.3pt] (11.95,0)--(11.95,-6);
\draw[black!25,line width=0.3pt] (13.35,0)--(13.35,-6);
\draw[black!25,line width=0.3pt] (6.35,-1)--(14.75,-1);
\draw[black!25,line width=0.3pt] (6.35,-2)--(14.75,-2);
\draw[black!25,line width=0.3pt] (6.35,-3)--(14.75,-3);
\draw[black!25,line width=0.3pt] (6.35,-4)--(14.75,-4);
\draw[black!25,line width=0.3pt] (6.35,-5)--(14.75,-5);
\draw[black,line width=0.9pt] (6.35,0) rectangle (14.75,-6);
\node[anchor=south,font=\small\normalfont] at (10.55,0.3) {$\cdot$};
\node[text=black] at (15.6,-0.5) {$1$};
\node[text=black] at (15.6,-1.5) {$2$};
\node[text=black] at (15.6,-2.5) {$3$};
\node[text=black] at (15.6,-3.5) {$4$};
\node[text=black] at (15.6,-4.5) {$5$};
\fill[black] (15.6,-5.28) circle (0.75pt);
\fill[black] (15.6,-5.5) circle (0.75pt);
\fill[black] (15.6,-5.72) circle (0.75pt);
\draw[black!25,line width=0.3pt] (15.1,-1)--(16.1,-1);
\draw[black!25,line width=0.3pt] (15.1,-2)--(16.1,-2);
\draw[black!25,line width=0.3pt] (15.1,-3)--(16.1,-3);
\draw[black!25,line width=0.3pt] (15.1,-4)--(16.1,-4);
\draw[black!25,line width=0.3pt] (15.1,-5)--(16.1,-5);
\draw[black,line width=0.9pt] (15.1,0) rectangle (16.1,-6);
\node[anchor=south,font=\small\normalfont] at (15.6,0.3) {$'$};
\node[text=black] at (16.95,-0.5) {$0$};
\draw[black,line width=0.9pt] (16.45,0) rectangle (17.45,-1);
\node[anchor=south,font=\small\normalfont] at (16.95,0.3) {$0$};
\draw[black!60,line width=0.5pt] (-0.3,1.05)--(17.75,1.05);
\draw[black,line width=1pt] (-0.3,-6.4) rectangle (17.75,2.2);
\end{tikzpicture}


==> 11COUNTABLE_FIG/Q.tex <==
\begin{tikzpicture}[x=0.42cm,y=0.42cm,baseline=(current bounding box.north),every node/.style={font=\sffamily\bfseries,inner sep=0pt}]
\node[anchor=base west,font=\small\normalfont] at (0,1.45) {\textcolor{black}{$\aleph_0$}};
\node[text=black] at (0.85,-0.675) {$0$};
\node[text=black] at (2.55,-0.675) {$1$};
\node[text=black] at (4.25,-0.675) {$-1$};
\node[text=black] at (5.95,-0.675) {$\tfrac{1}{2}$};
\node[text=black] at (7.65,-0.675) {$-\tfrac{1}{2}$};
\node[text=black] at (0.85,-2.025) {$1$};
\node[text=black] at (2.55,-2.025) {$2$};
\node[text=black] at (4.25,-2.025) {$0$};
\node[text=black] at (5.95,-2.025) {$\tfrac{3}{2}$};
\node[text=black] at (7.65,-2.025) {$\tfrac{1}{2}$};
\node[text=black] at (0.85,-3.375) {$-1$};
\node[text=black] at (2.55,-3.375) {$0$};
\node[text=black] at (4.25,-3.375) {$-2$};
\node[text=black] at (5.95,-3.375) {$-\tfrac{1}{2}$};
\node[text=black] at (7.65,-3.375) {$-\tfrac{3}{2}$};
\node[text=black] at (0.85,-4.725) {$\tfrac{1}{2}$};
\node[text=black] at (2.55,-4.725) {$\tfrac{3}{2}$};
\node[text=black] at (4.25,-4.725) {$-\tfrac{1}{2}$};
\node[text=black] at (5.95,-4.725) {$1$};
\node[text=black] at (7.65,-4.725) {$0$};
\node[text=black] at (0.85,-6.075) {$-\tfrac{1}{2}$};
\node[text=black] at (2.55,-6.075) {$\tfrac{1}{2}$};
\node[text=black] at (4.25,-6.075) {$-\tfrac{3}{2}$};
\node[text=black] at (5.95,-6.075) {$0$};
\node[text=black] at (7.65,-6.075) {$-1$};
\fill[black] (9.13,-0.675) circle (0.75pt);
\fill[black] (9.35,-0.675) circle (0.75pt);
\fill[black] (9.57,-0.675) circle (0.75pt);
\fill[black] (9.13,-2.025) circle (0.75pt);
\fill[black] (9.35,-2.025) circle (0.75pt);
\fill[black] (9.57,-2.025) circle (0.75pt);
\fill[black] (9.13,-3.375) circle (0.75pt);
\fill[black] (9.35,-3.375) circle (0.75pt);
\fill[black] (9.57,-3.375) circle (0.75pt);
\fill[black] (9.13,-4.725) circle (0.75pt);
\fill[black] (9.35,-4.725) circle (0.75pt);
\fill[black] (9.57,-4.725) circle (0.75pt);
\fill[black] (9.13,-6.075) circle (0.75pt);
\fill[black] (9.35,-6.075) circle (0.75pt);
\fill[black] (9.57,-6.075) circle (0.75pt);
\fill[black] (0.85,-7.205) circle (0.75pt);
\fill[black] (0.85,-7.425) circle (0.75pt);
\fill[black] (0.85,-7.645) circle (0.75pt);
\fill[black] (2.55,-7.205) circle (0.75pt);
\fill[black] (2.55,-7.425) circle (0.75pt);
\fill[black] (2.55,-7.645) circle (0.75pt);
\fill[black] (4.25,-7.205) circle (0.75pt);
\fill[black] (4.25,-7.425) circle (0.75pt);
\fill[black] (4.25,-7.645) circle (0.75pt);
\fill[black] (5.95,-7.205) circle (0.75pt);
\fill[black] (5.95,-7.425) circle (0.75pt);
\fill[black] (5.95,-7.645) circle (0.75pt);
\fill[black] (7.65,-7.205) circle (0.75pt);
\fill[black] (7.65,-7.425) circle (0.75pt);
\fill[black] (7.65,-7.645) circle (0.75pt);
\fill[black] (9.13,-7.645) circle (0.75pt);
\fill[black] (9.35,-7.425) circle (0.75pt);
\fill[black] (9.57,-7.205) circle (0.75pt);
\draw[black!25,line width=0.3pt] (1.7,0)--(1.7,-8.1);
\draw[black!25,line width=0.3pt] (3.4,0)--(3.4,-8.1);
\draw[black!25,line width=0.3pt] (5.1,0)--(5.1,-8.1);
\draw[black!25,line width=0.3pt] (6.8,0)--(6.8,-8.1);
\draw[black!25,line width=0.3pt] (8.5,0)--(8.5,-8.1);
\draw[black!25,line width=0.3pt] (0,-1.35)--(10.2,-1.35);
\draw[black!25,line width=0.3pt] (0,-2.7)--(10.2,-2.7);
\draw[black!25,line width=0.3pt] (0,-4.05)--(10.2,-4.05);
\draw[black!25,line width=0.3pt] (0,-5.4)--(10.2,-5.4);
\draw[black!25,line width=0.3pt] (0,-6.75)--(10.2,-6.75);
\draw[black,line width=0.9pt] (0,0) rectangle (10.2,-8.1);
\node[anchor=south,font=\small\normalfont] at (5.1,0.3) {$+$};
\node[text=black] at (11.4,-0.675) {$0$};
\node[text=black] at (13.1,-0.675) {$0$};
\node[text=black] at (14.8,-0.675) {$0$};
\node[text=black] at (16.5,-0.675) {$0$};
\node[text=black] at (18.2,-0.675) {$0$};
\node[text=black] at (11.4,-2.025) {$0$};
\node[text=black] at (13.1,-2.025) {$1$};
\node[text=black] at (14.8,-2.025) {$-1$};
\node[text=black] at (16.5,-2.025) {$\tfrac{1}{2}$};
\node[text=black] at (18.2,-2.025) {$-\tfrac{1}{2}$};
\node[text=black] at (11.4,-3.375) {$0$};
\node[text=black] at (13.1,-3.375) {$-1$};
\node[text=black] at (14.8,-3.375) {$1$};
\node[text=black] at (16.5,-3.375) {$-\tfrac{1}{2}$};
\node[text=black] at (18.2,-3.375) {$\tfrac{1}{2}$};
\node[text=black] at (11.4,-4.725) {$0$};
\node[text=black] at (13.1,-4.725) {$\tfrac{1}{2}$};
\node[text=black] at (14.8,-4.725) {$-\tfrac{1}{2}$};
\node[text=black] at (16.5,-4.725) {$\tfrac{1}{4}$};
\node[text=black] at (18.2,-4.725) {$-\tfrac{1}{4}$};
\node[text=black] at (11.4,-6.075) {$0$};
\node[text=black] at (13.1,-6.075) {$-\tfrac{1}{2}$};
\node[text=black] at (14.8,-6.075) {$\tfrac{1}{2}$};
\node[text=black] at (16.5,-6.075) {$-\tfrac{1}{4}$};
\node[text=black] at (18.2,-6.075) {$\tfrac{1}{4}$};
\fill[black] (19.68,-0.675) circle (0.75pt);
\fill[black] (19.9,-0.675) circle (0.75pt);
\fill[black] (20.12,-0.675) circle (0.75pt);
\fill[black] (19.68,-2.025) circle (0.75pt);
\fill[black] (19.9,-2.025) circle (0.75pt);
\fill[black] (20.12,-2.025) circle (0.75pt);
\fill[black] (19.68,-3.375) circle (0.75pt);
\fill[black] (19.9,-3.375) circle (0.75pt);
\fill[black] (20.12,-3.375) circle (0.75pt);
\fill[black] (19.68,-4.725) circle (0.75pt);
\fill[black] (19.9,-4.725) circle (0.75pt);
\fill[black] (20.12,-4.725) circle (0.75pt);
\fill[black] (19.68,-6.075) circle (0.75pt);
\fill[black] (19.9,-6.075) circle (0.75pt);
\fill[black] (20.12,-6.075) circle (0.75pt);
\fill[black] (11.4,-7.205) circle (0.75pt);
\fill[black] (11.4,-7.425) circle (0.75pt);
\fill[black] (11.4,-7.645) circle (0.75pt);
\fill[black] (13.1,-7.205) circle (0.75pt);
\fill[black] (13.1,-7.425) circle (0.75pt);
\fill[black] (13.1,-7.645) circle (0.75pt);
\fill[black] (14.8,-7.205) circle (0.75pt);
\fill[black] (14.8,-7.425) circle (0.75pt);
\fill[black] (14.8,-7.645) circle (0.75pt);
\fill[black] (16.5,-7.205) circle (0.75pt);
\fill[black] (16.5,-7.425) circle (0.75pt);
\fill[black] (16.5,-7.645) circle (0.75pt);
\fill[black] (18.2,-7.205) circle (0.75pt);
\fill[black] (18.2,-7.425) circle (0.75pt);
\fill[black] (18.2,-7.645) circle (0.75pt);
\fill[black] (19.68,-7.645) circle (0.75pt);
\fill[black] (19.9,-7.425) circle (0.75pt);
\fill[black] (20.12,-7.205) circle (0.75pt);
\draw[black!25,line width=0.3pt] (12.25,0)--(12.25,-8.1);
\draw[black!25,line width=0.3pt] (13.95,0)--(13.95,-8.1);
\draw[black!25,line width=0.3pt] (15.65,0)--(15.65,-8.1);
\draw[black!25,line width=0.3pt] (17.35,0)--(17.35,-8.1);
\draw[black!25,line width=0.3pt] (19.05,0)--(19.05,-8.1);
\draw[black!25,line width=0.3pt] (10.55,-1.35)--(20.75,-1.35);
\draw[black!25,line width=0.3pt] (10.55,-2.7)--(20.75,-2.7);
\draw[black!25,line width=0.3pt] (10.55,-4.05)--(20.75,-4.05);
\draw[black!25,line width=0.3pt] (10.55,-5.4)--(20.75,-5.4);
\draw[black!25,line width=0.3pt] (10.55,-6.75)--(20.75,-6.75);
\draw[black,line width=0.9pt] (10.55,0) rectangle (20.75,-8.1);
\node[anchor=south,font=\small\normalfont] at (15.65,0.3) {$\cdot$};
\node[text=black] at (21.95,-0.675) {$0$};
\node[text=black] at (21.95,-2.025) {$-1$};
\node[text=black] at (21.95,-3.375) {$1$};
\node[text=black] at (21.95,-4.725) {$-\tfrac{1}{2}$};
\node[text=black] at (21.95,-6.075) {$\tfrac{1}{2}$};
\fill[black] (21.95,-7.205) circle (0.75pt);
\fill[black] (21.95,-7.425) circle (0.75pt);
\fill[black] (21.95,-7.645) circle (0.75pt);
\draw[black!25,line width=0.3pt] (21.1,-1.35)--(22.8,-1.35);
\draw[black!25,line width=0.3pt] (21.1,-2.7)--(22.8,-2.7);
\draw[black!25,line width=0.3pt] (21.1,-4.05)--(22.8,-4.05);
\draw[black!25,line width=0.3pt] (21.1,-5.4)--(22.8,-5.4);
\draw[black!25,line width=0.3pt] (21.1,-6.75)--(22.8,-6.75);
\draw[black,line width=0.9pt] (21.1,0) rectangle (22.8,-8.1);
\node[anchor=south,font=\small\normalfont] at (21.95,0.3) {$-$};
\node[text=black] at (23.65,-0.675) {$0$};
\draw[black,line width=0.9pt] (23.15,0) rectangle (24.15,-1.35);
\node[anchor=south,font=\small\normalfont] at (23.65,0.3) {$0$};
\node[text=black] at (25,-0.675) {$1$};
\draw[black,line width=0.9pt] (24.5,0) rectangle (25.5,-1.35);
\node[anchor=south,font=\small\normalfont] at (25,0.3) {$1$};
\draw[black!60,line width=0.5pt] (-0.3,1.05)--(25.8,1.05);
\draw[black,line width=1pt] (-0.3,-8.5) rectangle (25.8,2.2);
\end{tikzpicture}


==> 11COUNTABLE_FIG/Z.tex <==
\begin{tikzpicture}[x=0.42cm,y=0.42cm,baseline=(current bounding box.north),every node/.style={font=\sffamily\bfseries,inner sep=0pt}]
\node[anchor=base west,font=\small\normalfont] at (0,1.45) {\textcolor{black}{$\aleph_0$}};
\node[text=black,anchor=east] at (1.28,-0.5) {$0$};
\node[text=black,anchor=east] at (2.68,-0.5) {$1$};
\node[text=black,anchor=east] at (4.08,-0.5) {$-1$};
\node[text=black,anchor=east] at (5.48,-0.5) {$2$};
\node[text=black,anchor=east] at (6.88,-0.5) {$-2$};
\node[text=black,anchor=east] at (1.28,-1.5) {$1$};
\node[text=black,anchor=east] at (2.68,-1.5) {$2$};
\node[text=black,anchor=east] at (4.08,-1.5) {$0$};
\node[text=black,anchor=east] at (5.48,-1.5) {$3$};
\node[text=black,anchor=east] at (6.88,-1.5) {$-1$};
\node[text=black,anchor=east] at (1.28,-2.5) {$-1$};
\node[text=black,anchor=east] at (2.68,-2.5) {$0$};
\node[text=black,anchor=east] at (4.08,-2.5) {$-2$};
\node[text=black,anchor=east] at (5.48,-2.5) {$1$};
\node[text=black,anchor=east] at (6.88,-2.5) {$-3$};
\node[text=black,anchor=east] at (1.28,-3.5) {$2$};
\node[text=black,anchor=east] at (2.68,-3.5) {$3$};
\node[text=black,anchor=east] at (4.08,-3.5) {$1$};
\node[text=black,anchor=east] at (5.48,-3.5) {$4$};
\node[text=black,anchor=east] at (6.88,-3.5) {$0$};
\node[text=black,anchor=east] at (1.28,-4.5) {$-2$};
\node[text=black,anchor=east] at (2.68,-4.5) {$-1$};
\node[text=black,anchor=east] at (4.08,-4.5) {$-3$};
\node[text=black,anchor=east] at (5.48,-4.5) {$0$};
\node[text=black,anchor=east] at (6.88,-4.5) {$-4$};
\fill[black] (7.48,-0.5) circle (0.75pt);
\fill[black] (7.7,-0.5) circle (0.75pt);
\fill[black] (7.92,-0.5) circle (0.75pt);
\fill[black] (7.48,-1.5) circle (0.75pt);
\fill[black] (7.7,-1.5) circle (0.75pt);
\fill[black] (7.92,-1.5) circle (0.75pt);
\fill[black] (7.48,-2.5) circle (0.75pt);
\fill[black] (7.7,-2.5) circle (0.75pt);
\fill[black] (7.92,-2.5) circle (0.75pt);
\fill[black] (7.48,-3.5) circle (0.75pt);
\fill[black] (7.7,-3.5) circle (0.75pt);
\fill[black] (7.92,-3.5) circle (0.75pt);
\fill[black] (7.48,-4.5) circle (0.75pt);
\fill[black] (7.7,-4.5) circle (0.75pt);
\fill[black] (7.92,-4.5) circle (0.75pt);
\fill[black] (0.7,-5.28) circle (0.75pt);
\fill[black] (0.7,-5.5) circle (0.75pt);
\fill[black] (0.7,-5.72) circle (0.75pt);
\fill[black] (2.1,-5.28) circle (0.75pt);
\fill[black] (2.1,-5.5) circle (0.75pt);
\fill[black] (2.1,-5.72) circle (0.75pt);
\fill[black] (3.5,-5.28) circle (0.75pt);
\fill[black] (3.5,-5.5) circle (0.75pt);
\fill[black] (3.5,-5.72) circle (0.75pt);
\fill[black] (4.9,-5.28) circle (0.75pt);
\fill[black] (4.9,-5.5) circle (0.75pt);
\fill[black] (4.9,-5.72) circle (0.75pt);
\fill[black] (6.3,-5.28) circle (0.75pt);
\fill[black] (6.3,-5.5) circle (0.75pt);
\fill[black] (6.3,-5.72) circle (0.75pt);
\fill[black] (7.48,-5.72) circle (0.75pt);
\fill[black] (7.7,-5.5) circle (0.75pt);
\fill[black] (7.92,-5.28) circle (0.75pt);
\draw[black!25,line width=0.3pt] (1.4,0)--(1.4,-6);
\draw[black!25,line width=0.3pt] (2.8,0)--(2.8,-6);
\draw[black!25,line width=0.3pt] (4.2,0)--(4.2,-6);
\draw[black!25,line width=0.3pt] (5.6,0)--(5.6,-6);
\draw[black!25,line width=0.3pt] (7,0)--(7,-6);
\draw[black!25,line width=0.3pt] (0,-1)--(8.4,-1);
\draw[black!25,line width=0.3pt] (0,-2)--(8.4,-2);
\draw[black!25,line width=0.3pt] (0,-3)--(8.4,-3);
\draw[black!25,line width=0.3pt] (0,-4)--(8.4,-4);
\draw[black!25,line width=0.3pt] (0,-5)--(8.4,-5);
\draw[black,line width=0.9pt] (0,0) rectangle (8.4,-6);
\node[anchor=south,font=\small\normalfont] at (4.2,0.3) {$+$};
\node[text=black,anchor=east] at (10.03,-0.5) {$0$};
\node[text=black,anchor=east] at (11.43,-0.5) {$-1$};
\node[text=black,anchor=east] at (12.83,-0.5) {$1$};
\node[text=black,anchor=east] at (14.23,-0.5) {$-2$};
\node[text=black,anchor=east] at (15.63,-0.5) {$2$};
\node[text=black,anchor=east] at (10.03,-1.5) {$1$};
\node[text=black,anchor=east] at (11.43,-1.5) {$0$};
\node[text=black,anchor=east] at (12.83,-1.5) {$2$};
\node[text=black,anchor=east] at (14.23,-1.5) {$-1$};
\node[text=black,anchor=east] at (15.63,-1.5) {$3$};
\node[text=black,anchor=east] at (10.03,-2.5) {$-1$};
\node[text=black,anchor=east] at (11.43,-2.5) {$-2$};
\node[text=black,anchor=east] at (12.83,-2.5) {$0$};
\node[text=black,anchor=east] at (14.23,-2.5) {$-3$};
\node[text=black,anchor=east] at (15.63,-2.5) {$1$};
\node[text=black,anchor=east] at (10.03,-3.5) {$2$};
\node[text=black,anchor=east] at (11.43,-3.5) {$1$};
\node[text=black,anchor=east] at (12.83,-3.5) {$3$};
\node[text=black,anchor=east] at (14.23,-3.5) {$0$};
\node[text=black,anchor=east] at (15.63,-3.5) {$4$};
\node[text=black,anchor=east] at (10.03,-4.5) {$-2$};
\node[text=black,anchor=east] at (11.43,-4.5) {$-3$};
\node[text=black,anchor=east] at (12.83,-4.5) {$-1$};
\node[text=black,anchor=east] at (14.23,-4.5) {$-4$};
\node[text=black,anchor=east] at (15.63,-4.5) {$0$};
\fill[black] (16.23,-0.5) circle (0.75pt);
\fill[black] (16.45,-0.5) circle (0.75pt);
\fill[black] (16.67,-0.5) circle (0.75pt);
\fill[black] (16.23,-1.5) circle (0.75pt);
\fill[black] (16.45,-1.5) circle (0.75pt);
\fill[black] (16.67,-1.5) circle (0.75pt);
\fill[black] (16.23,-2.5) circle (0.75pt);
\fill[black] (16.45,-2.5) circle (0.75pt);
\fill[black] (16.67,-2.5) circle (0.75pt);
\fill[black] (16.23,-3.5) circle (0.75pt);
\fill[black] (16.45,-3.5) circle (0.75pt);
\fill[black] (16.67,-3.5) circle (0.75pt);
\fill[black] (16.23,-4.5) circle (0.75pt);
\fill[black] (16.45,-4.5) circle (0.75pt);
\fill[black] (16.67,-4.5) circle (0.75pt);
\fill[black] (9.45,-5.28) circle (0.75pt);
\fill[black] (9.45,-5.5) circle (0.75pt);
\fill[black] (9.45,-5.72) circle (0.75pt);
\fill[black] (10.85,-5.28) circle (0.75pt);
\fill[black] (10.85,-5.5) circle (0.75pt);
\fill[black] (10.85,-5.72) circle (0.75pt);
\fill[black] (12.25,-5.28) circle (0.75pt);
\fill[black] (12.25,-5.5) circle (0.75pt);
\fill[black] (12.25,-5.72) circle (0.75pt);
\fill[black] (13.65,-5.28) circle (0.75pt);
\fill[black] (13.65,-5.5) circle (0.75pt);
\fill[black] (13.65,-5.72) circle (0.75pt);
\fill[black] (15.05,-5.28) circle (0.75pt);
\fill[black] (15.05,-5.5) circle (0.75pt);
\fill[black] (15.05,-5.72) circle (0.75pt);
\fill[black] (16.23,-5.72) circle (0.75pt);
\fill[black] (16.45,-5.5) circle (0.75pt);
\fill[black] (16.67,-5.28) circle (0.75pt);
\draw[black!25,line width=0.3pt] (10.15,0)--(10.15,-6);
\draw[black!25,line width=0.3pt] (11.55,0)--(11.55,-6);
\draw[black!25,line width=0.3pt] (12.95,0)--(12.95,-6);
\draw[black!25,line width=0.3pt] (14.35,0)--(14.35,-6);
\draw[black!25,line width=0.3pt] (15.75,0)--(15.75,-6);
\draw[black!25,line width=0.3pt] (8.75,-1)--(17.15,-1);
\draw[black!25,line width=0.3pt] (8.75,-2)--(17.15,-2);
\draw[black!25,line width=0.3pt] (8.75,-3)--(17.15,-3);
\draw[black!25,line width=0.3pt] (8.75,-4)--(17.15,-4);
\draw[black!25,line width=0.3pt] (8.75,-5)--(17.15,-5);
\draw[black,line width=0.9pt] (8.75,0) rectangle (17.15,-6);
\node[anchor=south,font=\small\normalfont] at (12.95,0.3) {$-$};
\node[text=black,anchor=east] at (18.78,-0.5) {$0$};
\node[text=black,anchor=east] at (20.18,-0.5) {$0$};
\node[text=black,anchor=east] at (21.58,-0.5) {$0$};
\node[text=black,anchor=east] at (22.98,-0.5) {$0$};
\node[text=black,anchor=east] at (24.38,-0.5) {$0$};
\node[text=black,anchor=east] at (18.78,-1.5) {$0$};
\node[text=black,anchor=east] at (20.18,-1.5) {$1$};
\node[text=black,anchor=east] at (21.58,-1.5) {$-1$};
\node[text=black,anchor=east] at (22.98,-1.5) {$2$};
\node[text=black,anchor=east] at (24.38,-1.5) {$-2$};
\node[text=black,anchor=east] at (18.78,-2.5) {$0$};
\node[text=black,anchor=east] at (20.18,-2.5) {$-1$};
\node[text=black,anchor=east] at (21.58,-2.5) {$1$};
\node[text=black,anchor=east] at (22.98,-2.5) {$-2$};
\node[text=black,anchor=east] at (24.38,-2.5) {$2$};
\node[text=black,anchor=east] at (18.78,-3.5) {$0$};
\node[text=black,anchor=east] at (20.18,-3.5) {$2$};
\node[text=black,anchor=east] at (21.58,-3.5) {$-2$};
\node[text=black,anchor=east] at (22.98,-3.5) {$4$};
\node[text=black,anchor=east] at (24.38,-3.5) {$-4$};
\node[text=black,anchor=east] at (18.78,-4.5) {$0$};
\node[text=black,anchor=east] at (20.18,-4.5) {$-2$};
\node[text=black,anchor=east] at (21.58,-4.5) {$2$};
\node[text=black,anchor=east] at (22.98,-4.5) {$-4$};
\node[text=black,anchor=east] at (24.38,-4.5) {$4$};
\fill[black] (24.98,-0.5) circle (0.75pt);
\fill[black] (25.2,-0.5) circle (0.75pt);
\fill[black] (25.42,-0.5) circle (0.75pt);
\fill[black] (24.98,-1.5) circle (0.75pt);
\fill[black] (25.2,-1.5) circle (0.75pt);
\fill[black] (25.42,-1.5) circle (0.75pt);
\fill[black] (24.98,-2.5) circle (0.75pt);
\fill[black] (25.2,-2.5) circle (0.75pt);
\fill[black] (25.42,-2.5) circle (0.75pt);
\fill[black] (24.98,-3.5) circle (0.75pt);
\fill[black] (25.2,-3.5) circle (0.75pt);
\fill[black] (25.42,-3.5) circle (0.75pt);
\fill[black] (24.98,-4.5) circle (0.75pt);
\fill[black] (25.2,-4.5) circle (0.75pt);
\fill[black] (25.42,-4.5) circle (0.75pt);
\fill[black] (18.2,-5.28) circle (0.75pt);
\fill[black] (18.2,-5.5) circle (0.75pt);
\fill[black] (18.2,-5.72) circle (0.75pt);
\fill[black] (19.6,-5.28) circle (0.75pt);
\fill[black] (19.6,-5.5) circle (0.75pt);
\fill[black] (19.6,-5.72) circle (0.75pt);
\fill[black] (21,-5.28) circle (0.75pt);
\fill[black] (21,-5.5) circle (0.75pt);
\fill[black] (21,-5.72) circle (0.75pt);
\fill[black] (22.4,-5.28) circle (0.75pt);
\fill[black] (22.4,-5.5) circle (0.75pt);
\fill[black] (22.4,-5.72) circle (0.75pt);
\fill[black] (23.8,-5.28) circle (0.75pt);
\fill[black] (23.8,-5.5) circle (0.75pt);
\fill[black] (23.8,-5.72) circle (0.75pt);
\fill[black] (24.98,-5.72) circle (0.75pt);
\fill[black] (25.2,-5.5) circle (0.75pt);
\fill[black] (25.42,-5.28) circle (0.75pt);
\draw[black!25,line width=0.3pt] (18.9,0)--(18.9,-6);
\draw[black!25,line width=0.3pt] (20.3,0)--(20.3,-6);
\draw[black!25,line width=0.3pt] (21.7,0)--(21.7,-6);
\draw[black!25,line width=0.3pt] (23.1,0)--(23.1,-6);
\draw[black!25,line width=0.3pt] (24.5,0)--(24.5,-6);
\draw[black!25,line width=0.3pt] (17.5,-1)--(25.9,-1);
\draw[black!25,line width=0.3pt] (17.5,-2)--(25.9,-2);
\draw[black!25,line width=0.3pt] (17.5,-3)--(25.9,-3);
\draw[black!25,line width=0.3pt] (17.5,-4)--(25.9,-4);
\draw[black!25,line width=0.3pt] (17.5,-5)--(25.9,-5);
\draw[black,line width=0.9pt] (17.5,0) rectangle (25.9,-6);
\node[anchor=south,font=\small\normalfont] at (21.7,0.3) {$\cdot$};
\node[text=black] at (26.75,-0.5) {$0$};
\draw[black,line width=0.9pt] (26.25,0) rectangle (27.25,-1);
\node[anchor=south,font=\small\normalfont] at (26.75,0.3) {$0$};
\draw[black!60,line width=0.5pt] (-0.3,1.05)--(27.55,1.05);
\draw[black,line width=1pt] (-0.3,-6.4) rectangle (27.55,2.2);
\end{tikzpicture}


==> 11COUNTABLE_FIG/divn.tex <==
\begin{tikzpicture}[x=0.42cm,y=0.42cm,baseline=(current bounding box.north),every node/.style={font=\sffamily\bfseries,inner sep=0pt}]
\node[anchor=base west,font=\small\normalfont] at (0,1.45) {\textcolor{black}{$\aleph_0$}\ \ \textcolor{red}{2}};
\node[text=red] at (0.5,-0.5) {$1$};
\node[text=red] at (1.5,-0.5) {$1$};
\node[text=red] at (2.5,-0.5) {$1$};
\node[text=red] at (3.5,-0.5) {$1$};
\node[text=red] at (4.5,-0.5) {$1$};
\node[text=red] at (0.5,-1.5) {$0$};
\node[text=red] at (1.5,-1.5) {$1$};
\node[text=red] at (2.5,-1.5) {$0$};
\node[text=red] at (3.5,-1.5) {$1$};
\node[text=red] at (4.5,-1.5) {$0$};
\node[text=red] at (0.5,-2.5) {$0$};
\node[text=red] at (1.5,-2.5) {$0$};
\node[text=red] at (2.5,-2.5) {$1$};
\node[text=red] at (3.5,-2.5) {$0$};
\node[text=red] at (4.5,-2.5) {$0$};
\node[text=red] at (0.5,-3.5) {$0$};
\node[text=red] at (1.5,-3.5) {$0$};
\node[text=red] at (2.5,-3.5) {$0$};
\node[text=red] at (3.5,-3.5) {$1$};
\node[text=red] at (4.5,-3.5) {$0$};
\node[text=red] at (0.5,-4.5) {$0$};
\node[text=red] at (1.5,-4.5) {$0$};
\node[text=red] at (2.5,-4.5) {$0$};
\node[text=red] at (3.5,-4.5) {$0$};
\node[text=red] at (4.5,-4.5) {$1$};
\fill[red] (5.28,-0.5) circle (0.75pt);
\fill[red] (5.5,-0.5) circle (0.75pt);
\fill[red] (5.72,-0.5) circle (0.75pt);
\fill[red] (5.28,-1.5) circle (0.75pt);
\fill[red] (5.5,-1.5) circle (0.75pt);
\fill[red] (5.72,-1.5) circle (0.75pt);
\fill[red] (5.28,-2.5) circle (0.75pt);
\fill[red] (5.5,-2.5) circle (0.75pt);
\fill[red] (5.72,-2.5) circle (0.75pt);
\fill[red] (5.28,-3.5) circle (0.75pt);
\fill[red] (5.5,-3.5) circle (0.75pt);
\fill[red] (5.72,-3.5) circle (0.75pt);
\fill[red] (5.28,-4.5) circle (0.75pt);
\fill[red] (5.5,-4.5) circle (0.75pt);
\fill[red] (5.72,-4.5) circle (0.75pt);
\fill[red] (0.5,-5.28) circle (0.75pt);
\fill[red] (0.5,-5.5) circle (0.75pt);
\fill[red] (0.5,-5.72) circle (0.75pt);
\fill[red] (1.5,-5.28) circle (0.75pt);
\fill[red] (1.5,-5.5) circle (0.75pt);
\fill[red] (1.5,-5.72) circle (0.75pt);
\fill[red] (2.5,-5.28) circle (0.75pt);
\fill[red] (2.5,-5.5) circle (0.75pt);
\fill[red] (2.5,-5.72) circle (0.75pt);
\fill[red] (3.5,-5.28) circle (0.75pt);
\fill[red] (3.5,-5.5) circle (0.75pt);
\fill[red] (3.5,-5.72) circle (0.75pt);
\fill[red] (4.5,-5.28) circle (0.75pt);
\fill[red] (4.5,-5.5) circle (0.75pt);
\fill[red] (4.5,-5.72) circle (0.75pt);
\fill[red] (5.28,-5.72) circle (0.75pt);
\fill[red] (5.5,-5.5) circle (0.75pt);
\fill[red] (5.72,-5.28) circle (0.75pt);
\draw[black!25,line width=0.3pt] (1,0)--(1,-6);
\draw[black!25,line width=0.3pt] (2,0)--(2,-6);
\draw[black!25,line width=0.3pt] (3,0)--(3,-6);
\draw[black!25,line width=0.3pt] (4,0)--(4,-6);
\draw[black!25,line width=0.3pt] (5,0)--(5,-6);
\draw[black!25,line width=0.3pt] (0,-1)--(6,-1);
\draw[black!25,line width=0.3pt] (0,-2)--(6,-2);
\draw[black!25,line width=0.3pt] (0,-3)--(6,-3);
\draw[black!25,line width=0.3pt] (0,-4)--(6,-4);
\draw[black!25,line width=0.3pt] (0,-5)--(6,-5);
\draw[black,line width=0.9pt] (0,0) rectangle (6,-6);
\node[anchor=south,font=\small\normalfont] at (3,0.3) {$\mid$};
\draw[black!60,line width=0.5pt] (-0.3,1.05)--(6.3,1.05);
\draw[black,line width=1pt] (-0.3,-6.4) rectangle (6.3,2.2);
\end{tikzpicture}


==> 11COUNTABLE_FIG/divz.tex <==
\begin{tikzpicture}[x=0.42cm,y=0.42cm,baseline=(current bounding box.north),every node/.style={font=\sffamily\bfseries,inner sep=0pt}]
\node[anchor=base west,font=\small\normalfont] at (0,1.45) {\textcolor{black}{$\aleph_0$}\ \ \textcolor{red}{2}};
\node[text=red,anchor=east] at (0.88,-0.5) {$1$};
\node[text=red,anchor=east] at (1.88,-0.5) {$0$};
\node[text=red,anchor=east] at (2.88,-0.5) {$0$};
\node[text=red,anchor=east] at (3.88,-0.5) {$0$};
\node[text=red,anchor=east] at (4.88,-0.5) {$0$};
\node[text=red,anchor=east] at (0.88,-1.5) {$1$};
\node[text=red,anchor=east] at (1.88,-1.5) {$1$};
\node[text=red,anchor=east] at (2.88,-1.5) {$1$};
\node[text=red,anchor=east] at (3.88,-1.5) {$1$};
\node[text=red,anchor=east] at (4.88,-1.5) {$1$};
\node[text=red,anchor=east] at (0.88,-2.5) {$1$};
\node[text=red,anchor=east] at (1.88,-2.5) {$1$};
\node[text=red,anchor=east] at (2.88,-2.5) {$1$};
\node[text=red,anchor=east] at (3.88,-2.5) {$1$};
\node[text=red,anchor=east] at (4.88,-2.5) {$1$};
\node[text=red,anchor=east] at (0.88,-3.5) {$1$};
\node[text=red,anchor=east] at (1.88,-3.5) {$0$};
\node[text=red,anchor=east] at (2.88,-3.5) {$0$};
\node[text=red,anchor=east] at (3.88,-3.5) {$1$};
\node[text=red,anchor=east] at (4.88,-3.5) {$1$};
\node[text=red,anchor=east] at (0.88,-4.5) {$1$};
\node[text=red,anchor=east] at (1.88,-4.5) {$0$};
\node[text=red,anchor=east] at (2.88,-4.5) {$0$};
\node[text=red,anchor=east] at (3.88,-4.5) {$1$};
\node[text=red,anchor=east] at (4.88,-4.5) {$1$};
\fill[red] (5.28,-0.5) circle (0.75pt);
\fill[red] (5.5,-0.5) circle (0.75pt);
\fill[red] (5.72,-0.5) circle (0.75pt);
\fill[red] (5.28,-1.5) circle (0.75pt);
\fill[red] (5.5,-1.5) circle (0.75pt);
\fill[red] (5.72,-1.5) circle (0.75pt);
\fill[red] (5.28,-2.5) circle (0.75pt);
\fill[red] (5.5,-2.5) circle (0.75pt);
\fill[red] (5.72,-2.5) circle (0.75pt);
\fill[red] (5.28,-3.5) circle (0.75pt);
\fill[red] (5.5,-3.5) circle (0.75pt);
\fill[red] (5.72,-3.5) circle (0.75pt);
\fill[red] (5.28,-4.5) circle (0.75pt);
\fill[red] (5.5,-4.5) circle (0.75pt);
\fill[red] (5.72,-4.5) circle (0.75pt);
\fill[red] (0.5,-5.28) circle (0.75pt);
\fill[red] (0.5,-5.5) circle (0.75pt);
\fill[red] (0.5,-5.72) circle (0.75pt);
\fill[red] (1.5,-5.28) circle (0.75pt);
\fill[red] (1.5,-5.5) circle (0.75pt);
\fill[red] (1.5,-5.72) circle (0.75pt);
\fill[red] (2.5,-5.28) circle (0.75pt);
\fill[red] (2.5,-5.5) circle (0.75pt);
\fill[red] (2.5,-5.72) circle (0.75pt);
\fill[red] (3.5,-5.28) circle (0.75pt);
\fill[red] (3.5,-5.5) circle (0.75pt);
\fill[red] (3.5,-5.72) circle (0.75pt);
\fill[red] (4.5,-5.28) circle (0.75pt);
\fill[red] (4.5,-5.5) circle (0.75pt);
\fill[red] (4.5,-5.72) circle (0.75pt);
\fill[red] (5.28,-5.72) circle (0.75pt);
\fill[red] (5.5,-5.5) circle (0.75pt);
\fill[red] (5.72,-5.28) circle (0.75pt);
\draw[black!25,line width=0.3pt] (1,0)--(1,-6);
\draw[black!25,line width=0.3pt] (2,0)--(2,-6);
\draw[black!25,line width=0.3pt] (3,0)--(3,-6);
\draw[black!25,line width=0.3pt] (4,0)--(4,-6);
\draw[black!25,line width=0.3pt] (5,0)--(5,-6);
\draw[black!25,line width=0.3pt] (0,-1)--(6,-1);
\draw[black!25,line width=0.3pt] (0,-2)--(6,-2);
\draw[black!25,line width=0.3pt] (0,-3)--(6,-3);
\draw[black!25,line width=0.3pt] (0,-4)--(6,-4);
\draw[black!25,line width=0.3pt] (0,-5)--(6,-5);
\draw[black,line width=0.9pt] (0,0) rectangle (6,-6);
\node[anchor=south,font=\small\normalfont] at (3,0.3) {$\lesssim$};
\draw[black!60,line width=0.5pt] (-0.3,1.05)--(6.3,1.05);
\draw[black,line width=1pt] (-0.3,-6.4) rectangle (6.3,2.2);
\end{tikzpicture}


==> 11COUNTABLE_FIG/mod2.tex <==
\begin{tikzpicture}[x=0.42cm,y=0.42cm,baseline=(current bounding box.north),every node/.style={font=\sffamily\bfseries,inner sep=0pt}]
\node[anchor=base west,font=\small\normalfont] at (0,1.45) {\textcolor{black}{$\aleph_0$}\ \ \textcolor{red}{2}};
\node[text=red] at (0.5,-0.5) {$1$};
\node[text=red] at (1.5,-0.5) {$0$};
\node[text=red] at (2.5,-0.5) {$1$};
\node[text=red] at (3.5,-0.5) {$0$};
\node[text=red] at (4.5,-0.5) {$1$};
\node[text=red] at (0.5,-1.5) {$0$};
\node[text=red] at (1.5,-1.5) {$1$};
\node[text=red] at (2.5,-1.5) {$0$};
\node[text=red] at (3.5,-1.5) {$1$};
\node[text=red] at (4.5,-1.5) {$0$};
\node[text=red] at (0.5,-2.5) {$1$};
\node[text=red] at (1.5,-2.5) {$0$};
\node[text=red] at (2.5,-2.5) {$1$};
\node[text=red] at (3.5,-2.5) {$0$};
\node[text=red] at (4.5,-2.5) {$1$};
\node[text=red] at (0.5,-3.5) {$0$};
\node[text=red] at (1.5,-3.5) {$1$};
\node[text=red] at (2.5,-3.5) {$0$};
\node[text=red] at (3.5,-3.5) {$1$};
\node[text=red] at (4.5,-3.5) {$0$};
\node[text=red] at (0.5,-4.5) {$1$};
\node[text=red] at (1.5,-4.5) {$0$};
\node[text=red] at (2.5,-4.5) {$1$};
\node[text=red] at (3.5,-4.5) {$0$};
\node[text=red] at (4.5,-4.5) {$1$};
\fill[red] (5.28,-0.5) circle (0.75pt);
\fill[red] (5.5,-0.5) circle (0.75pt);
\fill[red] (5.72,-0.5) circle (0.75pt);
\fill[red] (5.28,-1.5) circle (0.75pt);
\fill[red] (5.5,-1.5) circle (0.75pt);
\fill[red] (5.72,-1.5) circle (0.75pt);
\fill[red] (5.28,-2.5) circle (0.75pt);
\fill[red] (5.5,-2.5) circle (0.75pt);
\fill[red] (5.72,-2.5) circle (0.75pt);
\fill[red] (5.28,-3.5) circle (0.75pt);
\fill[red] (5.5,-3.5) circle (0.75pt);
\fill[red] (5.72,-3.5) circle (0.75pt);
\fill[red] (5.28,-4.5) circle (0.75pt);
\fill[red] (5.5,-4.5) circle (0.75pt);
\fill[red] (5.72,-4.5) circle (0.75pt);
\fill[red] (0.5,-5.28) circle (0.75pt);
\fill[red] (0.5,-5.5) circle (0.75pt);
\fill[red] (0.5,-5.72) circle (0.75pt);
\fill[red] (1.5,-5.28) circle (0.75pt);
\fill[red] (1.5,-5.5) circle (0.75pt);
\fill[red] (1.5,-5.72) circle (0.75pt);
\fill[red] (2.5,-5.28) circle (0.75pt);
\fill[red] (2.5,-5.5) circle (0.75pt);
\fill[red] (2.5,-5.72) circle (0.75pt);
\fill[red] (3.5,-5.28) circle (0.75pt);
\fill[red] (3.5,-5.5) circle (0.75pt);
\fill[red] (3.5,-5.72) circle (0.75pt);
\fill[red] (4.5,-5.28) circle (0.75pt);
\fill[red] (4.5,-5.5) circle (0.75pt);
\fill[red] (4.5,-5.72) circle (0.75pt);
\fill[red] (5.28,-5.72) circle (0.75pt);
\fill[red] (5.5,-5.5) circle (0.75pt);
\fill[red] (5.72,-5.28) circle (0.75pt);
\draw[black!25,line width=0.3pt] (1,0)--(1,-6);
\draw[black!25,line width=0.3pt] (2,0)--(2,-6);
\draw[black!25,line width=0.3pt] (3,0)--(3,-6);
\draw[black!25,line width=0.3pt] (4,0)--(4,-6);
\draw[black!25,line width=0.3pt] (5,0)--(5,-6);
\draw[black!25,line width=0.3pt] (0,-1)--(6,-1);
\draw[black!25,line width=0.3pt] (0,-2)--(6,-2);
\draw[black!25,line width=0.3pt] (0,-3)--(6,-3);
\draw[black!25,line width=0.3pt] (0,-4)--(6,-4);
\draw[black!25,line width=0.3pt] (0,-5)--(6,-5);
\draw[black,line width=0.9pt] (0,0) rectangle (6,-6);
\node[anchor=south,font=\small\normalfont] at (3,0.3) {$\sim$};
\draw[black!60,line width=0.5pt] (-0.3,1.05)--(6.3,1.05);
\draw[black,line width=1pt] (-0.3,-6.4) rectangle (6.3,2.2);
\end{tikzpicture}


==> 11COUNTABLE_FIG/nle.tex <==
\begin{tikzpicture}[x=0.42cm,y=0.42cm,baseline=(current bounding box.north),every node/.style={font=\sffamily\bfseries,inner sep=0pt}]
\node[anchor=base west,font=\small\normalfont] at (0,1.45) {\textcolor{black}{$\aleph_0$}\ \ \textcolor{red}{2}};
\node[text=red] at (0.5,-0.5) {$1$};
\node[text=red] at (1.5,-0.5) {$1$};
\node[text=red] at (2.5,-0.5) {$1$};
\node[text=red] at (3.5,-0.5) {$1$};
\node[text=red] at (4.5,-0.5) {$1$};
\node[text=red] at (0.5,-1.5) {$0$};
\node[text=red] at (1.5,-1.5) {$1$};
\node[text=red] at (2.5,-1.5) {$1$};
\node[text=red] at (3.5,-1.5) {$1$};
\node[text=red] at (4.5,-1.5) {$1$};
\node[text=red] at (0.5,-2.5) {$0$};
\node[text=red] at (1.5,-2.5) {$0$};
\node[text=red] at (2.5,-2.5) {$1$};
\node[text=red] at (3.5,-2.5) {$1$};
\node[text=red] at (4.5,-2.5) {$1$};
\node[text=red] at (0.5,-3.5) {$0$};
\node[text=red] at (1.5,-3.5) {$0$};
\node[text=red] at (2.5,-3.5) {$0$};
\node[text=red] at (3.5,-3.5) {$1$};
\node[text=red] at (4.5,-3.5) {$1$};
\node[text=red] at (0.5,-4.5) {$0$};
\node[text=red] at (1.5,-4.5) {$0$};
\node[text=red] at (2.5,-4.5) {$0$};
\node[text=red] at (3.5,-4.5) {$0$};
\node[text=red] at (4.5,-4.5) {$1$};
\fill[red] (5.28,-0.5) circle (0.75pt);
\fill[red] (5.5,-0.5) circle (0.75pt);
\fill[red] (5.72,-0.5) circle (0.75pt);
\fill[red] (5.28,-1.5) circle (0.75pt);
\fill[red] (5.5,-1.5) circle (0.75pt);
\fill[red] (5.72,-1.5) circle (0.75pt);
\fill[red] (5.28,-2.5) circle (0.75pt);
\fill[red] (5.5,-2.5) circle (0.75pt);
\fill[red] (5.72,-2.5) circle (0.75pt);
\fill[red] (5.28,-3.5) circle (0.75pt);
\fill[red] (5.5,-3.5) circle (0.75pt);
\fill[red] (5.72,-3.5) circle (0.75pt);
\fill[red] (5.28,-4.5) circle (0.75pt);
\fill[red] (5.5,-4.5) circle (0.75pt);
\fill[red] (5.72,-4.5) circle (0.75pt);
\fill[red] (0.5,-5.28) circle (0.75pt);
\fill[red] (0.5,-5.5) circle (0.75pt);
\fill[red] (0.5,-5.72) circle (0.75pt);
\fill[red] (1.5,-5.28) circle (0.75pt);
\fill[red] (1.5,-5.5) circle (0.75pt);
\fill[red] (1.5,-5.72) circle (0.75pt);
\fill[red] (2.5,-5.28) circle (0.75pt);
\fill[red] (2.5,-5.5) circle (0.75pt);
\fill[red] (2.5,-5.72) circle (0.75pt);
\fill[red] (3.5,-5.28) circle (0.75pt);
\fill[red] (3.5,-5.5) circle (0.75pt);
\fill[red] (3.5,-5.72) circle (0.75pt);
\fill[red] (4.5,-5.28) circle (0.75pt);
\fill[red] (4.5,-5.5) circle (0.75pt);
\fill[red] (4.5,-5.72) circle (0.75pt);
\fill[red] (5.28,-5.72) circle (0.75pt);
\fill[red] (5.5,-5.5) circle (0.75pt);
\fill[red] (5.72,-5.28) circle (0.75pt);
\draw[black!25,line width=0.3pt] (1,0)--(1,-6);
\draw[black!25,line width=0.3pt] (2,0)--(2,-6);
\draw[black!25,line width=0.3pt] (3,0)--(3,-6);
\draw[black!25,line width=0.3pt] (4,0)--(4,-6);
\draw[black!25,line width=0.3pt] (5,0)--(5,-6);
\draw[black!25,line width=0.3pt] (0,-1)--(6,-1);
\draw[black!25,line width=0.3pt] (0,-2)--(6,-2);
\draw[black!25,line width=0.3pt] (0,-3)--(6,-3);
\draw[black!25,line width=0.3pt] (0,-4)--(6,-4);
\draw[black!25,line width=0.3pt] (0,-5)--(6,-5);
\draw[black,line width=0.9pt] (0,0) rectangle (6,-6);
\node[anchor=south,font=\small\normalfont] at (3,0.3) {$\le$};
\draw[black!60,line width=0.5pt] (-0.3,1.05)--(6.3,1.05);
\draw[black,line width=1pt] (-0.3,-6.4) rectangle (6.3,2.2);
\end{tikzpicture}


==> 11COUNTABLE_FIG/qle.tex <==
\begin{tikzpicture}[x=0.42cm,y=0.42cm,baseline=(current bounding box.north),every node/.style={font=\sffamily\bfseries,inner sep=0pt}]
\node[anchor=base west,font=\small\normalfont] at (0,1.45) {\textcolor{black}{$\aleph_0$}\ \ \textcolor{red}{2}};
\node[text=red] at (0.5,-0.5) {$1$};
\node[text=red] at (1.5,-0.5) {$1$};
\node[text=red] at (2.5,-0.5) {$0$};
\node[text=red] at (3.5,-0.5) {$1$};
\node[text=red] at (4.5,-0.5) {$0$};
\node[text=red] at (0.5,-1.5) {$0$};
\node[text=red] at (1.5,-1.5) {$1$};
\node[text=red] at (2.5,-1.5) {$0$};
\node[text=red] at (3.5,-1.5) {$0$};
\node[text=red] at (4.5,-1.5) {$0$};
\node[text=red] at (0.5,-2.5) {$1$};
\node[text=red] at (1.5,-2.5) {$1$};
\node[text=red] at (2.5,-2.5) {$1$};
\node[text=red] at (3.5,-2.5) {$1$};
\node[text=red] at (4.5,-2.5) {$1$};
\node[text=red] at (0.5,-3.5) {$0$};
\node[text=red] at (1.5,-3.5) {$1$};
\node[text=red] at (2.5,-3.5) {$0$};
\node[text=red] at (3.5,-3.5) {$1$};
\node[text=red] at (4.5,-3.5) {$0$};
\node[text=red] at (0.5,-4.5) {$1$};
\node[text=red] at (1.5,-4.5) {$1$};
\node[text=red] at (2.5,-4.5) {$0$};
\node[text=red] at (3.5,-4.5) {$1$};
\node[text=red] at (4.5,-4.5) {$1$};
\fill[red] (5.28,-0.5) circle (0.75pt);
\fill[red] (5.5,-0.5) circle (0.75pt);
\fill[red] (5.72,-0.5) circle (0.75pt);
\fill[red] (5.28,-1.5) circle (0.75pt);
\fill[red] (5.5,-1.5) circle (0.75pt);
\fill[red] (5.72,-1.5) circle (0.75pt);
\fill[red] (5.28,-2.5) circle (0.75pt);
\fill[red] (5.5,-2.5) circle (0.75pt);
\fill[red] (5.72,-2.5) circle (0.75pt);
\fill[red] (5.28,-3.5) circle (0.75pt);
\fill[red] (5.5,-3.5) circle (0.75pt);
\fill[red] (5.72,-3.5) circle (0.75pt);
\fill[red] (5.28,-4.5) circle (0.75pt);
\fill[red] (5.5,-4.5) circle (0.75pt);
\fill[red] (5.72,-4.5) circle (0.75pt);
\fill[red] (0.5,-5.28) circle (0.75pt);
\fill[red] (0.5,-5.5) circle (0.75pt);
\fill[red] (0.5,-5.72) circle (0.75pt);
\fill[red] (1.5,-5.28) circle (0.75pt);
\fill[red] (1.5,-5.5) circle (0.75pt);
\fill[red] (1.5,-5.72) circle (0.75pt);
\fill[red] (2.5,-5.28) circle (0.75pt);
\fill[red] (2.5,-5.5) circle (0.75pt);
\fill[red] (2.5,-5.72) circle (0.75pt);
\fill[red] (3.5,-5.28) circle (0.75pt);
\fill[red] (3.5,-5.5) circle (0.75pt);
\fill[red] (3.5,-5.72) circle (0.75pt);
\fill[red] (4.5,-5.28) circle (0.75pt);
\fill[red] (4.5,-5.5) circle (0.75pt);
\fill[red] (4.5,-5.72) circle (0.75pt);
\fill[red] (5.28,-5.72) circle (0.75pt);
\fill[red] (5.5,-5.5) circle (0.75pt);
\fill[red] (5.72,-5.28) circle (0.75pt);
\draw[black!25,line width=0.3pt] (1,0)--(1,-6);
\draw[black!25,line width=0.3pt] (2,0)--(2,-6);
\draw[black!25,line width=0.3pt] (3,0)--(3,-6);
\draw[black!25,line width=0.3pt] (4,0)--(4,-6);
\draw[black!25,line width=0.3pt] (5,0)--(5,-6);
\draw[black!25,line width=0.3pt] (0,-1)--(6,-1);
\draw[black!25,line width=0.3pt] (0,-2)--(6,-2);
\draw[black!25,line width=0.3pt] (0,-3)--(6,-3);
\draw[black!25,line width=0.3pt] (0,-4)--(6,-4);
\draw[black!25,line width=0.3pt] (0,-5)--(6,-5);
\draw[black,line width=0.9pt] (0,0) rectangle (6,-6);
\node[anchor=south,font=\small\normalfont] at (3,0.3) {$\le$};
\draw[black!60,line width=0.5pt] (-0.3,1.05)--(6.3,1.05);
\draw[black,line width=1pt] (-0.3,-6.4) rectangle (6.3,2.2);
\end{tikzpicture}


==> 11COUNTABLE_FIG/zle.tex <==
\begin{tikzpicture}[x=0.42cm,y=0.42cm,baseline=(current bounding box.north),every node/.style={font=\sffamily\bfseries,inner sep=0pt}]
\node[anchor=base west,font=\small\normalfont] at (0,1.45) {\textcolor{black}{$\aleph_0$}\ \ \textcolor{red}{2}};
\node[text=red,anchor=east] at (0.88,-0.5) {$1$};
\node[text=red,anchor=east] at (1.88,-0.5) {$1$};
\node[text=red,anchor=east] at (2.88,-0.5) {$0$};
\node[text=red,anchor=east] at (3.88,-0.5) {$1$};
\node[text=red,anchor=east] at (4.88,-0.5) {$0$};
\node[text=red,anchor=east] at (0.88,-1.5) {$0$};
\node[text=red,anchor=east] at (1.88,-1.5) {$1$};
\node[text=red,anchor=east] at (2.88,-1.5) {$0$};
\node[text=red,anchor=east] at (3.88,-1.5) {$1$};
\node[text=red,anchor=east] at (4.88,-1.5) {$0$};
\node[text=red,anchor=east] at (0.88,-2.5) {$1$};
\node[text=red,anchor=east] at (1.88,-2.5) {$1$};
\node[text=red,anchor=east] at (2.88,-2.5) {$1$};
\node[text=red,anchor=east] at (3.88,-2.5) {$1$};
\node[text=red,anchor=east] at (4.88,-2.5) {$0$};
\node[text=red,anchor=east] at (0.88,-3.5) {$0$};
\node[text=red,anchor=east] at (1.88,-3.5) {$0$};
\node[text=red,anchor=east] at (2.88,-3.5) {$0$};
\node[text=red,anchor=east] at (3.88,-3.5) {$1$};
\node[text=red,anchor=east] at (4.88,-3.5) {$0$};
\node[text=red,anchor=east] at (0.88,-4.5) {$1$};
\node[text=red,anchor=east] at (1.88,-4.5) {$1$};
\node[text=red,anchor=east] at (2.88,-4.5) {$1$};
\node[text=red,anchor=east] at (3.88,-4.5) {$1$};
\node[text=red,anchor=east] at (4.88,-4.5) {$1$};
\fill[red] (5.28,-0.5) circle (0.75pt);
\fill[red] (5.5,-0.5) circle (0.75pt);
\fill[red] (5.72,-0.5) circle (0.75pt);
\fill[red] (5.28,-1.5) circle (0.75pt);
\fill[red] (5.5,-1.5) circle (0.75pt);
\fill[red] (5.72,-1.5) circle (0.75pt);
\fill[red] (5.28,-2.5) circle (0.75pt);
\fill[red] (5.5,-2.5) circle (0.75pt);
\fill[red] (5.72,-2.5) circle (0.75pt);
\fill[red] (5.28,-3.5) circle (0.75pt);
\fill[red] (5.5,-3.5) circle (0.75pt);
\fill[red] (5.72,-3.5) circle (0.75pt);
\fill[red] (5.28,-4.5) circle (0.75pt);
\fill[red] (5.5,-4.5) circle (0.75pt);
\fill[red] (5.72,-4.5) circle (0.75pt);
\fill[red] (0.5,-5.28) circle (0.75pt);
\fill[red] (0.5,-5.5) circle (0.75pt);
\fill[red] (0.5,-5.72) circle (0.75pt);
\fill[red] (1.5,-5.28) circle (0.75pt);
\fill[red] (1.5,-5.5) circle (0.75pt);
\fill[red] (1.5,-5.72) circle (0.75pt);
\fill[red] (2.5,-5.28) circle (0.75pt);
\fill[red] (2.5,-5.5) circle (0.75pt);
\fill[red] (2.5,-5.72) circle (0.75pt);
\fill[red] (3.5,-5.28) circle (0.75pt);
\fill[red] (3.5,-5.5) circle (0.75pt);
\fill[red] (3.5,-5.72) circle (0.75pt);
\fill[red] (4.5,-5.28) circle (0.75pt);
\fill[red] (4.5,-5.5) circle (0.75pt);
\fill[red] (4.5,-5.72) circle (0.75pt);
\fill[red] (5.28,-5.72) circle (0.75pt);
\fill[red] (5.5,-5.5) circle (0.75pt);
\fill[red] (5.72,-5.28) circle (0.75pt);
\draw[black!25,line width=0.3pt] (1,0)--(1,-6);
\draw[black!25,line width=0.3pt] (2,0)--(2,-6);
\draw[black!25,line width=0.3pt] (3,0)--(3,-6);
\draw[black!25,line width=0.3pt] (4,0)--(4,-6);
\draw[black!25,line width=0.3pt] (5,0)--(5,-6);
\draw[black!25,line width=0.3pt] (0,-1)--(6,-1);
\draw[black!25,line width=0.3pt] (0,-2)--(6,-2);
\draw[black!25,line width=0.3pt] (0,-3)--(6,-3);
\draw[black!25,line width=0.3pt] (0,-4)--(6,-4);
\draw[black!25,line width=0.3pt] (0,-5)--(6,-5);
\draw[black,line width=0.9pt] (0,0) rectangle (6,-6);
\node[anchor=south,font=\small\normalfont] at (3,0.3) {$\le$};
\draw[black!60,line width=0.5pt] (-0.3,1.05)--(6.3,1.05);
\draw[black,line width=1pt] (-0.3,-6.4) rectangle (6.3,2.2);
\end{tikzpicture}


==> 11COUNTABLE_FIG/zs.tex <==
\begin{tikzpicture}[x=0.42cm,y=0.42cm,baseline=(current bounding box.north),every node/.style={font=\sffamily\bfseries,inner sep=0pt}]
\node[anchor=base west,font=\small\normalfont] at (0,1.45) {\textcolor{black}{$\aleph_0$}};
\node[text=black,anchor=east] at (1.28,-0.5) {$0$};
\node[text=black,anchor=east] at (2.68,-0.5) {$1$};
\node[text=black,anchor=east] at (4.08,-0.5) {$-1$};
\node[text=black,anchor=east] at (5.48,-0.5) {$2$};
\node[text=black,anchor=east] at (6.88,-0.5) {$-2$};
\node[text=black,anchor=east] at (1.28,-1.5) {$1$};
\node[text=black,anchor=east] at (2.68,-1.5) {$2$};
\node[text=black,anchor=east] at (4.08,-1.5) {$0$};
\node[text=black,anchor=east] at (5.48,-1.5) {$3$};
\node[text=black,anchor=east] at (6.88,-1.5) {$-1$};
\node[text=black,anchor=east] at (1.28,-2.5) {$-1$};
\node[text=black,anchor=east] at (2.68,-2.5) {$0$};
\node[text=black,anchor=east] at (4.08,-2.5) {$-2$};
\node[text=black,anchor=east] at (5.48,-2.5) {$1$};
\node[text=black,anchor=east] at (6.88,-2.5) {$-3$};
\node[text=black,anchor=east] at (1.28,-3.5) {$2$};
\node[text=black,anchor=east] at (2.68,-3.5) {$3$};
\node[text=black,anchor=east] at (4.08,-3.5) {$1$};
\node[text=black,anchor=east] at (5.48,-3.5) {$4$};
\node[text=black,anchor=east] at (6.88,-3.5) {$0$};
\node[text=black,anchor=east] at (1.28,-4.5) {$-2$};
\node[text=black,anchor=east] at (2.68,-4.5) {$-1$};
\node[text=black,anchor=east] at (4.08,-4.5) {$-3$};
\node[text=black,anchor=east] at (5.48,-4.5) {$0$};
\node[text=black,anchor=east] at (6.88,-4.5) {$-4$};
\fill[black] (7.48,-0.5) circle (0.75pt);
\fill[black] (7.7,-0.5) circle (0.75pt);
\fill[black] (7.92,-0.5) circle (0.75pt);
\fill[black] (7.48,-1.5) circle (0.75pt);
\fill[black] (7.7,-1.5) circle (0.75pt);
\fill[black] (7.92,-1.5) circle (0.75pt);
\fill[black] (7.48,-2.5) circle (0.75pt);
\fill[black] (7.7,-2.5) circle (0.75pt);
\fill[black] (7.92,-2.5) circle (0.75pt);
\fill[black] (7.48,-3.5) circle (0.75pt);
\fill[black] (7.7,-3.5) circle (0.75pt);
\fill[black] (7.92,-3.5) circle (0.75pt);
\fill[black] (7.48,-4.5) circle (0.75pt);
\fill[black] (7.7,-4.5) circle (0.75pt);
\fill[black] (7.92,-4.5) circle (0.75pt);
\fill[black] (0.7,-5.28) circle (0.75pt);
\fill[black] (0.7,-5.5) circle (0.75pt);
\fill[black] (0.7,-5.72) circle (0.75pt);
\fill[black] (2.1,-5.28) circle (0.75pt);
\fill[black] (2.1,-5.5) circle (0.75pt);
\fill[black] (2.1,-5.72) circle (0.75pt);
\fill[black] (3.5,-5.28) circle (0.75pt);
\fill[black] (3.5,-5.5) circle (0.75pt);
\fill[black] (3.5,-5.72) circle (0.75pt);
\fill[black] (4.9,-5.28) circle (0.75pt);
\fill[black] (4.9,-5.5) circle (0.75pt);
\fill[black] (4.9,-5.72) circle (0.75pt);
\fill[black] (6.3,-5.28) circle (0.75pt);
\fill[black] (6.3,-5.5) circle (0.75pt);
\fill[black] (6.3,-5.72) circle (0.75pt);
\fill[black] (7.48,-5.72) circle (0.75pt);
\fill[black] (7.7,-5.5) circle (0.75pt);
\fill[black] (7.92,-5.28) circle (0.75pt);
\draw[black!25,line width=0.3pt] (1.4,0)--(1.4,-6);
\draw[black!25,line width=0.3pt] (2.8,0)--(2.8,-6);
\draw[black!25,line width=0.3pt] (4.2,0)--(4.2,-6);
\draw[black!25,line width=0.3pt] (5.6,0)--(5.6,-6);
\draw[black!25,line width=0.3pt] (7,0)--(7,-6);
\draw[black!25,line width=0.3pt] (0,-1)--(8.4,-1);
\draw[black!25,line width=0.3pt] (0,-2)--(8.4,-2);
\draw[black!25,line width=0.3pt] (0,-3)--(8.4,-3);
\draw[black!25,line width=0.3pt] (0,-4)--(8.4,-4);
\draw[black!25,line width=0.3pt] (0,-5)--(8.4,-5);
\draw[black,line width=0.9pt] (0,0) rectangle (8.4,-6);
\node[anchor=south,font=\small\normalfont] at (4.2,0.3) {$+$};
\node[text=black,anchor=east] at (10.03,-0.5) {$0$};
\node[text=black,anchor=east] at (11.43,-0.5) {$0$};
\node[text=black,anchor=east] at (12.83,-0.5) {$0$};
\node[text=black,anchor=east] at (14.23,-0.5) {$0$};
\node[text=black,anchor=east] at (15.63,-0.5) {$0$};
\node[text=black,anchor=east] at (10.03,-1.5) {$0$};
\node[text=black,anchor=east] at (11.43,-1.5) {$1$};
\node[text=black,anchor=east] at (12.83,-1.5) {$-1$};
\node[text=black,anchor=east] at (14.23,-1.5) {$2$};
\node[text=black,anchor=east] at (15.63,-1.5) {$-2$};
\node[text=black,anchor=east] at (10.03,-2.5) {$0$};
\node[text=black,anchor=east] at (11.43,-2.5) {$-1$};
\node[text=black,anchor=east] at (12.83,-2.5) {$1$};
\node[text=black,anchor=east] at (14.23,-2.5) {$-2$};
\node[text=black,anchor=east] at (15.63,-2.5) {$2$};
\node[text=black,anchor=east] at (10.03,-3.5) {$0$};
\node[text=black,anchor=east] at (11.43,-3.5) {$2$};
\node[text=black,anchor=east] at (12.83,-3.5) {$-2$};
\node[text=black,anchor=east] at (14.23,-3.5) {$4$};
\node[text=black,anchor=east] at (15.63,-3.5) {$-4$};
\node[text=black,anchor=east] at (10.03,-4.5) {$0$};
\node[text=black,anchor=east] at (11.43,-4.5) {$-2$};
\node[text=black,anchor=east] at (12.83,-4.5) {$2$};
\node[text=black,anchor=east] at (14.23,-4.5) {$-4$};
\node[text=black,anchor=east] at (15.63,-4.5) {$4$};
\fill[black] (16.23,-0.5) circle (0.75pt);
\fill[black] (16.45,-0.5) circle (0.75pt);
\fill[black] (16.67,-0.5) circle (0.75pt);
\fill[black] (16.23,-1.5) circle (0.75pt);
\fill[black] (16.45,-1.5) circle (0.75pt);
\fill[black] (16.67,-1.5) circle (0.75pt);
\fill[black] (16.23,-2.5) circle (0.75pt);
\fill[black] (16.45,-2.5) circle (0.75pt);
\fill[black] (16.67,-2.5) circle (0.75pt);
\fill[black] (16.23,-3.5) circle (0.75pt);
\fill[black] (16.45,-3.5) circle (0.75pt);
\fill[black] (16.67,-3.5) circle (0.75pt);
\fill[black] (16.23,-4.5) circle (0.75pt);
\fill[black] (16.45,-4.5) circle (0.75pt);
\fill[black] (16.67,-4.5) circle (0.75pt);
\fill[black] (9.45,-5.28) circle (0.75pt);
\fill[black] (9.45,-5.5) circle (0.75pt);
\fill[black] (9.45,-5.72) circle (0.75pt);
\fill[black] (10.85,-5.28) circle (0.75pt);
\fill[black] (10.85,-5.5) circle (0.75pt);
\fill[black] (10.85,-5.72) circle (0.75pt);
\fill[black] (12.25,-5.28) circle (0.75pt);
\fill[black] (12.25,-5.5) circle (0.75pt);
\fill[black] (12.25,-5.72) circle (0.75pt);
\fill[black] (13.65,-5.28) circle (0.75pt);
\fill[black] (13.65,-5.5) circle (0.75pt);
\fill[black] (13.65,-5.72) circle (0.75pt);
\fill[black] (15.05,-5.28) circle (0.75pt);
\fill[black] (15.05,-5.5) circle (0.75pt);
\fill[black] (15.05,-5.72) circle (0.75pt);
\fill[black] (16.23,-5.72) circle (0.75pt);
\fill[black] (16.45,-5.5) circle (0.75pt);
\fill[black] (16.67,-5.28) circle (0.75pt);
\draw[black!25,line width=0.3pt] (10.15,0)--(10.15,-6);
\draw[black!25,line width=0.3pt] (11.55,0)--(11.55,-6);
\draw[black!25,line width=0.3pt] (12.95,0)--(12.95,-6);
\draw[black!25,line width=0.3pt] (14.35,0)--(14.35,-6);
\draw[black!25,line width=0.3pt] (15.75,0)--(15.75,-6);
\draw[black!25,line width=0.3pt] (8.75,-1)--(17.15,-1);
\draw[black!25,line width=0.3pt] (8.75,-2)--(17.15,-2);
\draw[black!25,line width=0.3pt] (8.75,-3)--(17.15,-3);
\draw[black!25,line width=0.3pt] (8.75,-4)--(17.15,-4);
\draw[black!25,line width=0.3pt] (8.75,-5)--(17.15,-5);
\draw[black,line width=0.9pt] (8.75,0) rectangle (17.15,-6);
\node[anchor=south,font=\small\normalfont] at (12.95,0.3) {$\cdot$};
\node[text=black,anchor=east] at (18.78,-0.5) {$1$};
\node[text=black,anchor=east] at (18.78,-1.5) {$2$};
\node[text=black,anchor=east] at (18.78,-2.5) {$0$};
\node[text=black,anchor=east] at (18.78,-3.5) {$3$};
\node[text=black,anchor=east] at (18.78,-4.5) {$-1$};
\fill[black] (18.2,-5.28) circle (0.75pt);
\fill[black] (18.2,-5.5) circle (0.75pt);
\fill[black] (18.2,-5.72) circle (0.75pt);
\draw[black!25,line width=0.3pt] (17.5,-1)--(18.9,-1);
\draw[black!25,line width=0.3pt] (17.5,-2)--(18.9,-2);
\draw[black!25,line width=0.3pt] (17.5,-3)--(18.9,-3);
\draw[black!25,line width=0.3pt] (17.5,-4)--(18.9,-4);
\draw[black!25,line width=0.3pt] (17.5,-5)--(18.9,-5);
\draw[black,line width=0.9pt] (17.5,0) rectangle (18.9,-6);
\node[anchor=south,font=\small\normalfont] at (18.2,0.3) {$'$};
\node[text=black,anchor=east] at (20.53,-0.5) {$0$};
\node[text=black,anchor=east] at (20.53,-1.5) {$-1$};
\node[text=black,anchor=east] at (20.53,-2.5) {$1$};
\node[text=black,anchor=east] at (20.53,-3.5) {$-2$};
\node[text=black,anchor=east] at (20.53,-4.5) {$2$};
\fill[black] (19.95,-5.28) circle (0.75pt);
\fill[black] (19.95,-5.5) circle (0.75pt);
\fill[black] (19.95,-5.72) circle (0.75pt);
\draw[black!25,line width=0.3pt] (19.25,-1)--(20.65,-1);
\draw[black!25,line width=0.3pt] (19.25,-2)--(20.65,-2);
\draw[black!25,line width=0.3pt] (19.25,-3)--(20.65,-3);
\draw[black!25,line width=0.3pt] (19.25,-4)--(20.65,-4);
\draw[black!25,line width=0.3pt] (19.25,-5)--(20.65,-5);
\draw[black,line width=0.9pt] (19.25,0) rectangle (20.65,-6);
\node[anchor=south,font=\small\normalfont] at (19.95,0.3) {$-$};
\node[text=black] at (21.5,-0.5) {$0$};
\draw[black,line width=0.9pt] (21,0) rectangle (22,-1);
\node[anchor=south,font=\small\normalfont] at (21.5,0.3) {$0$};
\draw[black!60,line width=0.5pt] (-0.3,1.05)--(22.3,1.05);
\draw[black,line width=1pt] (-0.3,-6.4) rectangle (22.3,2.2);
\end{tikzpicture}


==> 11COUNTABLE_FIG/zsub.tex <==
\begin{tikzpicture}[x=0.42cm,y=0.42cm,baseline=(current bounding box.north),every node/.style={font=\sffamily\bfseries,inner sep=0pt}]
\node[anchor=base west,font=\small\normalfont] at (0,1.45) {\textcolor{black}{$\aleph_0$}};
\node[text=black,anchor=east] at (1.28,-0.5) {$0$};
\node[text=black,anchor=east] at (2.68,-0.5) {$-1$};
\node[text=black,anchor=east] at (4.08,-0.5) {$1$};
\node[text=black,anchor=east] at (5.48,-0.5) {$-2$};
\node[text=black,anchor=east] at (6.88,-0.5) {$2$};
\node[text=black,anchor=east] at (1.28,-1.5) {$1$};
\node[text=black,anchor=east] at (2.68,-1.5) {$0$};
\node[text=black,anchor=east] at (4.08,-1.5) {$2$};
\node[text=black,anchor=east] at (5.48,-1.5) {$-1$};
\node[text=black,anchor=east] at (6.88,-1.5) {$3$};
\node[text=black,anchor=east] at (1.28,-2.5) {$-1$};
\node[text=black,anchor=east] at (2.68,-2.5) {$-2$};
\node[text=black,anchor=east] at (4.08,-2.5) {$0$};
\node[text=black,anchor=east] at (5.48,-2.5) {$-3$};
\node[text=black,anchor=east] at (6.88,-2.5) {$1$};
\node[text=black,anchor=east] at (1.28,-3.5) {$2$};
\node[text=black,anchor=east] at (2.68,-3.5) {$1$};
\node[text=black,anchor=east] at (4.08,-3.5) {$3$};
\node[text=black,anchor=east] at (5.48,-3.5) {$0$};
\node[text=black,anchor=east] at (6.88,-3.5) {$4$};
\node[text=black,anchor=east] at (1.28,-4.5) {$-2$};
\node[text=black,anchor=east] at (2.68,-4.5) {$-3$};
\node[text=black,anchor=east] at (4.08,-4.5) {$-1$};
\node[text=black,anchor=east] at (5.48,-4.5) {$-4$};
\node[text=black,anchor=east] at (6.88,-4.5) {$0$};
\fill[black] (7.48,-0.5) circle (0.75pt);
\fill[black] (7.7,-0.5) circle (0.75pt);
\fill[black] (7.92,-0.5) circle (0.75pt);
\fill[black] (7.48,-1.5) circle (0.75pt);
\fill[black] (7.7,-1.5) circle (0.75pt);
\fill[black] (7.92,-1.5) circle (0.75pt);
\fill[black] (7.48,-2.5) circle (0.75pt);
\fill[black] (7.7,-2.5) circle (0.75pt);
\fill[black] (7.92,-2.5) circle (0.75pt);
\fill[black] (7.48,-3.5) circle (0.75pt);
\fill[black] (7.7,-3.5) circle (0.75pt);
\fill[black] (7.92,-3.5) circle (0.75pt);
\fill[black] (7.48,-4.5) circle (0.75pt);
\fill[black] (7.7,-4.5) circle (0.75pt);
\fill[black] (7.92,-4.5) circle (0.75pt);
\fill[black] (0.7,-5.28) circle (0.75pt);
\fill[black] (0.7,-5.5) circle (0.75pt);
\fill[black] (0.7,-5.72) circle (0.75pt);
\fill[black] (2.1,-5.28) circle (0.75pt);
\fill[black] (2.1,-5.5) circle (0.75pt);
\fill[black] (2.1,-5.72) circle (0.75pt);
\fill[black] (3.5,-5.28) circle (0.75pt);
\fill[black] (3.5,-5.5) circle (0.75pt);
\fill[black] (3.5,-5.72) circle (0.75pt);
\fill[black] (4.9,-5.28) circle (0.75pt);
\fill[black] (4.9,-5.5) circle (0.75pt);
\fill[black] (4.9,-5.72) circle (0.75pt);
\fill[black] (6.3,-5.28) circle (0.75pt);
\fill[black] (6.3,-5.5) circle (0.75pt);
\fill[black] (6.3,-5.72) circle (0.75pt);
\fill[black] (7.48,-5.72) circle (0.75pt);
\fill[black] (7.7,-5.5) circle (0.75pt);
\fill[black] (7.92,-5.28) circle (0.75pt);
\draw[black!25,line width=0.3pt] (1.4,0)--(1.4,-6);
\draw[black!25,line width=0.3pt] (2.8,0)--(2.8,-6);
\draw[black!25,line width=0.3pt] (4.2,0)--(4.2,-6);
\draw[black!25,line width=0.3pt] (5.6,0)--(5.6,-6);
\draw[black!25,line width=0.3pt] (7,0)--(7,-6);
\draw[black!25,line width=0.3pt] (0,-1)--(8.4,-1);
\draw[black!25,line width=0.3pt] (0,-2)--(8.4,-2);
\draw[black!25,line width=0.3pt] (0,-3)--(8.4,-3);
\draw[black!25,line width=0.3pt] (0,-4)--(8.4,-4);
\draw[black!25,line width=0.3pt] (0,-5)--(8.4,-5);
\draw[black,line width=0.9pt] (0,0) rectangle (8.4,-6);
\node[anchor=south,font=\small\normalfont] at (4.2,0.3) {$-$};
\draw[black!60,line width=0.5pt] (-0.3,1.05)--(8.7,1.05);
\draw[black,line width=1pt] (-0.3,-6.4) rectangle (8.7,2.2);
\end{tikzpicture}


==> 8FINITE_FIG/df4.tex <==
\begin{tikzpicture}[x=0.42cm,y=0.42cm,baseline=(current bounding box.north),every node/.style={font=\sffamily\bfseries,inner sep=0pt}]
\node[anchor=base west,font=\small\normalfont] at (0,1.45) {\textcolor{black}{4}};
\node[text=black] at (0.5,-0.5) {$3$};
\node[text=black] at (1.5,-0.5) {$2$};
\node[text=black] at (2.5,-0.5) {$1$};
\node[text=black] at (3.5,-0.5) {$0$};
\node[text=black] at (0.5,-1.5) {$2$};
\node[text=black] at (1.5,-1.5) {$3$};
\node[text=black] at (2.5,-1.5) {$0$};
\node[text=black] at (3.5,-1.5) {$1$};
\node[text=black] at (0.5,-2.5) {$1$};
\node[text=black] at (1.5,-2.5) {$0$};
\node[text=black] at (2.5,-2.5) {$3$};
\node[text=black] at (3.5,-2.5) {$2$};
\node[text=black] at (0.5,-3.5) {$0$};
\node[text=black] at (1.5,-3.5) {$1$};
\node[text=black] at (2.5,-3.5) {$2$};
\node[text=black] at (3.5,-3.5) {$3$};
\draw[black!25,line width=0.3pt] (1,0)--(1,-4);
\draw[black!25,line width=0.3pt] (2,0)--(2,-4);
\draw[black!25,line width=0.3pt] (3,0)--(3,-4);
\draw[black!25,line width=0.3pt] (0,-1)--(4,-1);
\draw[black!25,line width=0.3pt] (0,-2)--(4,-2);
\draw[black!25,line width=0.3pt] (0,-3)--(4,-3);
\draw[black,line width=0.9pt] (0,0) rectangle (4,-4);
\node[anchor=south,font=\small\normalfont] at (2,0.3) {$\Delta$};
\node[text=black] at (4.85,-0.5) {$0$};
\node[text=black] at (5.85,-0.5) {$1$};
\node[text=black] at (6.85,-0.5) {$2$};
\node[text=black] at (7.85,-0.5) {$3$};
\node[text=black] at (4.85,-1.5) {$1$};
\node[text=black] at (5.85,-1.5) {$2$};
\node[text=black] at (6.85,-1.5) {$0$};
\node[text=black] at (7.85,-1.5) {$3$};
\node[text=black] at (4.85,-2.5) {$2$};
\node[text=black] at (5.85,-2.5) {$0$};
\node[text=black] at (6.85,-2.5) {$1$};
\node[text=black] at (7.85,-2.5) {$3$};
\node[text=black] at (4.85,-3.5) {$3$};
\node[text=black] at (5.85,-3.5) {$3$};
\node[text=black] at (6.85,-3.5) {$3$};
\node[text=black] at (7.85,-3.5) {$3$};
\draw[black!25,line width=0.3pt] (5.35,0)--(5.35,-4);
\draw[black!25,line width=0.3pt] (6.35,0)--(6.35,-4);
\draw[black!25,line width=0.3pt] (7.35,0)--(7.35,-4);
\draw[black!25,line width=0.3pt] (4.35,-1)--(8.35,-1);
\draw[black!25,line width=0.3pt] (4.35,-2)--(8.35,-2);
\draw[black!25,line width=0.3pt] (4.35,-3)--(8.35,-3);
\draw[black,line width=0.9pt] (4.35,0) rectangle (8.35,-4);
\node[anchor=south,font=\small\normalfont] at (6.35,0.3) {$+$};
\node[text=black] at (9.2,-0.5) {$0$};
\node[text=black] at (10.2,-0.5) {$0$};
\node[text=black] at (11.2,-0.5) {$0$};
\node[text=black] at (12.2,-0.5) {$3$};
\node[text=black] at (9.2,-1.5) {$0$};
\node[text=black] at (10.2,-1.5) {$1$};
\node[text=black] at (11.2,-1.5) {$2$};
\node[text=black] at (12.2,-1.5) {$3$};
\node[text=black] at (9.2,-2.5) {$0$};
\node[text=black] at (10.2,-2.5) {$2$};
\node[text=black] at (11.2,-2.5) {$1$};
\node[text=black] at (12.2,-2.5) {$3$};
\node[text=black] at (9.2,-3.5) {$3$};
\node[text=black] at (10.2,-3.5) {$3$};
\node[text=black] at (11.2,-3.5) {$3$};
\node[text=black] at (12.2,-3.5) {$3$};
\draw[black!25,line width=0.3pt] (9.7,0)--(9.7,-4);
\draw[black!25,line width=0.3pt] (10.7,0)--(10.7,-4);
\draw[black!25,line width=0.3pt] (11.7,0)--(11.7,-4);
\draw[black!25,line width=0.3pt] (8.7,-1)--(12.7,-1);
\draw[black!25,line width=0.3pt] (8.7,-2)--(12.7,-2);
\draw[black!25,line width=0.3pt] (8.7,-3)--(12.7,-3);
\draw[black,line width=0.9pt] (8.7,0) rectangle (12.7,-4);
\node[anchor=south,font=\small\normalfont] at (10.7,0.3) {$\cdot$};
\node[text=black] at (13.55,-0.5) {$0$};
\draw[black,line width=0.9pt] (13.05,0) rectangle (14.05,-1);
\node[anchor=south,font=\small\normalfont] at (13.55,0.3) {$0$};
\node[text=black] at (14.9,-0.5) {$1$};
\draw[black,line width=0.9pt] (14.4,0) rectangle (15.4,-1);
\node[anchor=south,font=\small\normalfont] at (14.9,0.3) {$1$};
\node[text=black] at (16.25,-0.5) {$3$};
\draw[black,line width=0.9pt] (15.75,0) rectangle (16.75,-1);
\node[anchor=south,font=\small\normalfont] at (16.25,0.3) {$\infty$};
\draw[black!60,line width=0.5pt] (-0.3,1.05)--(17.05,1.05);
\draw[black,line width=1pt] (-0.3,-4.4) rectangle (17.05,2.2);
\end{tikzpicture}


==> 8FINITE_FIG/fr5.tex <==
\begin{tikzpicture}[x=0.42cm,y=0.42cm,baseline=(current bounding box.north),every node/.style={font=\sffamily\bfseries,inner sep=0pt}]
\node[anchor=base west,font=\small\normalfont] at (0,1.45) {\textcolor{black}{5}};
\node[text=black] at (0.5,-0.5) {$0$};
\node[text=black] at (1.5,-0.5) {$0$};
\node[text=black] at (2.5,-0.5) {$0$};
\node[text=black] at (3.5,-0.5) {$0$};
\node[text=black] at (4.5,-0.5) {$0$};
\node[text=black] at (0.5,-1.5) {$0$};
\node[text=black] at (1.5,-1.5) {$1$};
\node[text=black] at (2.5,-1.5) {$0$};
\node[text=black] at (3.5,-1.5) {$1$};
\node[text=black] at (4.5,-1.5) {$1$};
\node[text=black] at (0.5,-2.5) {$0$};
\node[text=black] at (1.5,-2.5) {$0$};
\node[text=black] at (2.5,-2.5) {$2$};
\node[text=black] at (3.5,-2.5) {$2$};
\node[text=black] at (4.5,-2.5) {$2$};
\node[text=black] at (0.5,-3.5) {$0$};
\node[text=black] at (1.5,-3.5) {$1$};
\node[text=black] at (2.5,-3.5) {$2$};
\node[text=black] at (3.5,-3.5) {$3$};
\node[text=black] at (4.5,-3.5) {$3$};
\node[text=black] at (0.5,-4.5) {$0$};
\node[text=black] at (1.5,-4.5) {$1$};
\node[text=black] at (2.5,-4.5) {$2$};
\node[text=black] at (3.5,-4.5) {$3$};
\node[text=black] at (4.5,-4.5) {$4$};
\draw[black!25,line width=0.3pt] (1,0)--(1,-5);
\draw[black!25,line width=0.3pt] (2,0)--(2,-5);
\draw[black!25,line width=0.3pt] (3,0)--(3,-5);
\draw[black!25,line width=0.3pt] (4,0)--(4,-5);
\draw[black!25,line width=0.3pt] (0,-1)--(5,-1);
\draw[black!25,line width=0.3pt] (0,-2)--(5,-2);
\draw[black!25,line width=0.3pt] (0,-3)--(5,-3);
\draw[black!25,line width=0.3pt] (0,-4)--(5,-4);
\draw[black,line width=0.9pt] (0,0) rectangle (5,-5);
\node[anchor=south,font=\small\normalfont] at (2.5,0.3) {$\land$};
\node[text=black] at (5.85,-0.5) {$0$};
\node[text=black] at (6.85,-0.5) {$1$};
\node[text=black] at (7.85,-0.5) {$2$};
\node[text=black] at (8.85,-0.5) {$3$};
\node[text=black] at (9.85,-0.5) {$4$};
\node[text=black] at (5.85,-1.5) {$1$};
\node[text=black] at (6.85,-1.5) {$1$};
\node[text=black] at (7.85,-1.5) {$3$};
\node[text=black] at (8.85,-1.5) {$3$};
\node[text=black] at (9.85,-1.5) {$4$};
\node[text=black] at (5.85,-2.5) {$2$};
\node[text=black] at (6.85,-2.5) {$3$};
\node[text=black] at (7.85,-2.5) {$2$};
\node[text=black] at (8.85,-2.5) {$3$};
\node[text=black] at (9.85,-2.5) {$4$};
\node[text=black] at (5.85,-3.5) {$3$};
\node[text=black] at (6.85,-3.5) {$3$};
\node[text=black] at (7.85,-3.5) {$3$};
\node[text=black] at (8.85,-3.5) {$3$};
\node[text=black] at (9.85,-3.5) {$4$};
\node[text=black] at (5.85,-4.5) {$4$};
\node[text=black] at (6.85,-4.5) {$4$};
\node[text=black] at (7.85,-4.5) {$4$};
\node[text=black] at (8.85,-4.5) {$4$};
\node[text=black] at (9.85,-4.5) {$4$};
\draw[black!25,line width=0.3pt] (6.35,0)--(6.35,-5);
\draw[black!25,line width=0.3pt] (7.35,0)--(7.35,-5);
\draw[black!25,line width=0.3pt] (8.35,0)--(8.35,-5);
\draw[black!25,line width=0.3pt] (9.35,0)--(9.35,-5);
\draw[black!25,line width=0.3pt] (5.35,-1)--(10.35,-1);
\draw[black!25,line width=0.3pt] (5.35,-2)--(10.35,-2);
\draw[black!25,line width=0.3pt] (5.35,-3)--(10.35,-3);
\draw[black!25,line width=0.3pt] (5.35,-4)--(10.35,-4);
\draw[black,line width=0.9pt] (5.35,0) rectangle (10.35,-5);
\node[anchor=south,font=\small\normalfont] at (7.85,0.3) {$\lor$};
\node[text=black] at (11.2,-0.5) {$4$};
\node[text=black] at (12.2,-0.5) {$4$};
\node[text=black] at (13.2,-0.5) {$4$};
\node[text=black] at (14.2,-0.5) {$4$};
\node[text=black] at (15.2,-0.5) {$4$};
\node[text=black] at (11.2,-1.5) {$2$};
\node[text=black] at (12.2,-1.5) {$4$};
\node[text=black] at (13.2,-1.5) {$2$};
\node[text=black] at (14.2,-1.5) {$4$};
\node[text=black] at (15.2,-1.5) {$4$};
\node[text=black] at (11.2,-2.5) {$1$};
\node[text=black] at (12.2,-2.5) {$1$};
\node[text=black] at (13.2,-2.5) {$4$};
\node[text=black] at (14.2,-2.5) {$4$};
\node[text=black] at (15.2,-2.5) {$4$};
\node[text=black] at (11.2,-3.5) {$0$};
\node[text=black] at (12.2,-3.5) {$1$};
\node[text=black] at (13.2,-3.5) {$2$};
\node[text=black] at (14.2,-3.5) {$4$};
\node[text=black] at (15.2,-3.5) {$4$};
\node[text=black] at (11.2,-4.5) {$0$};
\node[text=black] at (12.2,-4.5) {$1$};
\node[text=black] at (13.2,-4.5) {$2$};
\node[text=black] at (14.2,-4.5) {$3$};
\node[text=black] at (15.2,-4.5) {$4$};
\draw[black!25,line width=0.3pt] (11.7,0)--(11.7,-5);
\draw[black!25,line width=0.3pt] (12.7,0)--(12.7,-5);
\draw[black!25,line width=0.3pt] (13.7,0)--(13.7,-5);
\draw[black!25,line width=0.3pt] (14.7,0)--(14.7,-5);
\draw[black!25,line width=0.3pt] (10.7,-1)--(15.7,-1);
\draw[black!25,line width=0.3pt] (10.7,-2)--(15.7,-2);
\draw[black!25,line width=0.3pt] (10.7,-3)--(15.7,-3);
\draw[black!25,line width=0.3pt] (10.7,-4)--(15.7,-4);
\draw[black,line width=0.9pt] (10.7,0) rectangle (15.7,-5);
\node[anchor=south,font=\small\normalfont] at (13.2,0.3) {$\imp$};
\draw[black!60,line width=0.5pt] (-0.3,1.05)--(16,1.05);
\draw[black,line width=1pt] (-0.3,-5.4) rectangle (16,2.2);
\end{tikzpicture}


==> 8FINITE_FIG/gallery.tex <==
\noindent\setlength{\fboxsep}{6pt}\colorbox{galbeige}{\begin{minipage}{\dimexpr\textwidth-2\fboxsep-2\fboxrule\relax}\raggedright
\begin{tabular}[t]{@{}l@{}}\small Klein 4-group:\\[-6pt]\input{8FINITE_FIG/v4}\end{tabular}\hspace*{\fill}\begin{tabular}[t]{@{}l@{}}\small Total order of $\{0,\dots,5\}$:\\[-6pt]\begin{tikzpicture}[x=0.42cm,y=0.42cm,baseline=(current bounding box.north),every node/.style={font=\sffamily\bfseries,inner sep=0pt}]
\node[anchor=base west,font=\small\normalfont] at (0,1.45) {$6$\ \ \textcolor{red}{$2$}};
\node[text=red] at (0.80,-0.50) {$1$};
\node[text=red] at (1.80,-0.50) {$1$};
\node[text=red] at (2.80,-0.50) {$1$};
\node[text=red] at (3.80,-0.50) {$1$};
\node[text=red] at (4.80,-0.50) {$1$};
\node[text=red] at (5.80,-0.50) {$1$};
\node[text=red] at (0.80,-1.50) {$0$};
\node[text=red] at (1.80,-1.50) {$1$};
\node[text=red] at (2.80,-1.50) {$1$};
\node[text=red] at (3.80,-1.50) {$1$};
\node[text=red] at (4.80,-1.50) {$1$};
\node[text=red] at (5.80,-1.50) {$1$};
\node[text=red] at (0.80,-2.50) {$0$};
\node[text=red] at (1.80,-2.50) {$0$};
\node[text=red] at (2.80,-2.50) {$1$};
\node[text=red] at (3.80,-2.50) {$1$};
\node[text=red] at (4.80,-2.50) {$1$};
\node[text=red] at (5.80,-2.50) {$1$};
\node[text=red] at (0.80,-3.50) {$0$};
\node[text=red] at (1.80,-3.50) {$0$};
\node[text=red] at (2.80,-3.50) {$0$};
\node[text=red] at (3.80,-3.50) {$1$};
\node[text=red] at (4.80,-3.50) {$1$};
\node[text=red] at (5.80,-3.50) {$1$};
\node[text=red] at (0.80,-4.50) {$0$};
\node[text=red] at (1.80,-4.50) {$0$};
\node[text=red] at (2.80,-4.50) {$0$};
\node[text=red] at (3.80,-4.50) {$0$};
\node[text=red] at (4.80,-4.50) {$1$};
\node[text=red] at (5.80,-4.50) {$1$};
\node[text=red] at (0.80,-5.50) {$0$};
\node[text=red] at (1.80,-5.50) {$0$};
\node[text=red] at (2.80,-5.50) {$0$};
\node[text=red] at (3.80,-5.50) {$0$};
\node[text=red] at (4.80,-5.50) {$0$};
\node[text=red] at (5.80,-5.50) {$1$};
\draw[black!25,line width=0.3pt] (1.30,0)--(1.30,-6.00);
\draw[black!25,line width=0.3pt] (2.30,0)--(2.30,-6.00);
\draw[black!25,line width=0.3pt] (3.30,0)--(3.30,-6.00);
\draw[black!25,line width=0.3pt] (4.30,0)--(4.30,-6.00);
\draw[black!25,line width=0.3pt] (5.30,0)--(5.30,-6.00);
\draw[black!25,line width=0.3pt] (0.30,-1.00)--(6.30,-1.00);
\draw[black!25,line width=0.3pt] (0.30,-2.00)--(6.30,-2.00);
\draw[black!25,line width=0.3pt] (0.30,-3.00)--(6.30,-3.00);
\draw[black!25,line width=0.3pt] (0.30,-4.00)--(6.30,-4.00);
\draw[black!25,line width=0.3pt] (0.30,-5.00)--(6.30,-5.00);
\draw[black,line width=0.9pt] (0.30,0) rectangle (6.30,-6.00);
\node[anchor=south,font=\small\normalfont] at (3.30,0.3) {$\le$};
\draw[black!60,line width=0.5pt] (-0.3,1.05)--(6.60,1.05);
\draw[black,line width=1pt] (-0.3,-6.40) rectangle (6.60,2.2);
\end{tikzpicture}\end{tabular}\hspace*{\fill}\begin{tabular}[t]{@{}l@{}}\small Transformation monoid $T_2$:\\[-6pt]\input{8FINITE_FIG/t2}\end{tabular}\par\medskip
\begin{tabular}[t]{@{}l@{}}\small Frame of open sets of 3-point space:\\[-6pt]\input{8FINITE_FIG/fr5}\end{tabular}\hspace*{\fill}\begin{tabular}[t]{@{}l@{}}\small Rock--paper--\\[-1pt]\small scissors magma:\\[-6pt]\input{8FINITE_FIG/rps}\end{tabular}\hspace*{\fill}\begin{tabular}[t]{@{}l@{}}\small Diamond lattice $M_3$:\\[-6pt]\input{8FINITE_FIG/m3}\end{tabular}\par\medskip
\begin{tabular}[t]{@{}l@{}}\small Ring $\Z/4$:\\[2pt]\input{8FINITE_FIG/z4}\end{tabular}\hspace*{\fill}\begin{tabular}[t]{@{}l@{}}\small Double field $D_4$:\\[-6pt]\input{8FINITE_FIG/df4}\end{tabular}\par
\end{minipage}}


==> 8FINITE_FIG/m3.tex <==
\begin{tikzpicture}[x=0.42cm,y=0.42cm,baseline=(current bounding box.north),every node/.style={font=\sffamily\bfseries,inner sep=0pt}]
\node[anchor=base west,font=\small\normalfont] at (0,1.45) {\textcolor{black}{5}};
\node[text=black] at (0.5,-0.5) {$0$};
\node[text=black] at (1.5,-0.5) {$0$};
\node[text=black] at (2.5,-0.5) {$0$};
\node[text=black] at (3.5,-0.5) {$0$};
\node[text=black] at (4.5,-0.5) {$0$};
\node[text=black] at (0.5,-1.5) {$0$};
\node[text=black] at (1.5,-1.5) {$1$};
\node[text=black] at (2.5,-1.5) {$0$};
\node[text=black] at (3.5,-1.5) {$0$};
\node[text=black] at (4.5,-1.5) {$1$};
\node[text=black] at (0.5,-2.5) {$0$};
\node[text=black] at (1.5,-2.5) {$0$};
\node[text=black] at (2.5,-2.5) {$2$};
\node[text=black] at (3.5,-2.5) {$0$};
\node[text=black] at (4.5,-2.5) {$2$};
\node[text=black] at (0.5,-3.5) {$0$};
\node[text=black] at (1.5,-3.5) {$0$};
\node[text=black] at (2.5,-3.5) {$0$};
\node[text=black] at (3.5,-3.5) {$3$};
\node[text=black] at (4.5,-3.5) {$3$};
\node[text=black] at (0.5,-4.5) {$0$};
\node[text=black] at (1.5,-4.5) {$1$};
\node[text=black] at (2.5,-4.5) {$2$};
\node[text=black] at (3.5,-4.5) {$3$};
\node[text=black] at (4.5,-4.5) {$4$};
\draw[black!25,line width=0.3pt] (1,0)--(1,-5);
\draw[black!25,line width=0.3pt] (2,0)--(2,-5);
\draw[black!25,line width=0.3pt] (3,0)--(3,-5);
\draw[black!25,line width=0.3pt] (4,0)--(4,-5);
\draw[black!25,line width=0.3pt] (0,-1)--(5,-1);
\draw[black!25,line width=0.3pt] (0,-2)--(5,-2);
\draw[black!25,line width=0.3pt] (0,-3)--(5,-3);
\draw[black!25,line width=0.3pt] (0,-4)--(5,-4);
\draw[black,line width=0.9pt] (0,0) rectangle (5,-5);
\node[anchor=south,font=\small\normalfont] at (2.5,0.3) {$\land$};
\node[text=black] at (5.85,-0.5) {$0$};
\node[text=black] at (6.85,-0.5) {$1$};
\node[text=black] at (7.85,-0.5) {$2$};
\node[text=black] at (8.85,-0.5) {$3$};
\node[text=black] at (9.85,-0.5) {$4$};
\node[text=black] at (5.85,-1.5) {$1$};
\node[text=black] at (6.85,-1.5) {$1$};
\node[text=black] at (7.85,-1.5) {$4$};
\node[text=black] at (8.85,-1.5) {$4$};
\node[text=black] at (9.85,-1.5) {$4$};
\node[text=black] at (5.85,-2.5) {$2$};
\node[text=black] at (6.85,-2.5) {$4$};
\node[text=black] at (7.85,-2.5) {$2$};
\node[text=black] at (8.85,-2.5) {$4$};
\node[text=black] at (9.85,-2.5) {$4$};
\node[text=black] at (5.85,-3.5) {$3$};
\node[text=black] at (6.85,-3.5) {$4$};
\node[text=black] at (7.85,-3.5) {$4$};
\node[text=black] at (8.85,-3.5) {$3$};
\node[text=black] at (9.85,-3.5) {$4$};
\node[text=black] at (5.85,-4.5) {$4$};
\node[text=black] at (6.85,-4.5) {$4$};
\node[text=black] at (7.85,-4.5) {$4$};
\node[text=black] at (8.85,-4.5) {$4$};
\node[text=black] at (9.85,-4.5) {$4$};
\draw[black!25,line width=0.3pt] (6.35,0)--(6.35,-5);
\draw[black!25,line width=0.3pt] (7.35,0)--(7.35,-5);
\draw[black!25,line width=0.3pt] (8.35,0)--(8.35,-5);
\draw[black!25,line width=0.3pt] (9.35,0)--(9.35,-5);
\draw[black!25,line width=0.3pt] (5.35,-1)--(10.35,-1);
\draw[black!25,line width=0.3pt] (5.35,-2)--(10.35,-2);
\draw[black!25,line width=0.3pt] (5.35,-3)--(10.35,-3);
\draw[black!25,line width=0.3pt] (5.35,-4)--(10.35,-4);
\draw[black,line width=0.9pt] (5.35,0) rectangle (10.35,-5);
\node[anchor=south,font=\small\normalfont] at (7.85,0.3) {$\lor$};
\draw[black!60,line width=0.5pt] (-0.3,1.05)--(10.65,1.05);
\draw[black,line width=1pt] (-0.3,-5.4) rectangle (10.65,2.2);
\end{tikzpicture}


==> 8FINITE_FIG/rps.tex <==
\begin{tikzpicture}[x=0.42cm,y=0.42cm,baseline=(current bounding box.north),every node/.style={font=\sffamily\bfseries,inner sep=0pt}]
\node[anchor=base west,font=\small\normalfont] at (0,1.45) {\textcolor{black}{3}};
\node[text=black] at (0.5,-0.5) {$0$};
\node[text=black] at (1.5,-0.5) {$1$};
\node[text=black] at (2.5,-0.5) {$0$};
\node[text=black] at (0.5,-1.5) {$1$};
\node[text=black] at (1.5,-1.5) {$1$};
\node[text=black] at (2.5,-1.5) {$2$};
\node[text=black] at (0.5,-2.5) {$0$};
\node[text=black] at (1.5,-2.5) {$2$};
\node[text=black] at (2.5,-2.5) {$2$};
\draw[black!25,line width=0.3pt] (1,0)--(1,-3);
\draw[black!25,line width=0.3pt] (2,0)--(2,-3);
\draw[black!25,line width=0.3pt] (0,-1)--(3,-1);
\draw[black!25,line width=0.3pt] (0,-2)--(3,-2);
\draw[black,line width=0.9pt] (0,0) rectangle (3,-3);
\node[anchor=south,font=\small\normalfont] at (1.5,0.3) {$\circ$};
\draw[black!60,line width=0.5pt] (-0.3,1.05)--(3.3,1.05);
\draw[black,line width=1pt] (-0.3,-3.4) rectangle (3.3,2.2);
\end{tikzpicture}


==> 8FINITE_FIG/t2.tex <==
\begin{tikzpicture}[x=0.42cm,y=0.42cm,baseline=(current bounding box.north),every node/.style={font=\sffamily\bfseries,inner sep=0pt}]
\node[anchor=base west,font=\small\normalfont] at (0,1.45) {\textcolor{black}{4}};
\node[text=black] at (0.5,-0.5) {$0$};
\node[text=black] at (1.5,-0.5) {$1$};
\node[text=black] at (2.5,-0.5) {$2$};
\node[text=black] at (3.5,-0.5) {$3$};
\node[text=black] at (0.5,-1.5) {$1$};
\node[text=black] at (1.5,-1.5) {$0$};
\node[text=black] at (2.5,-1.5) {$3$};
\node[text=black] at (3.5,-1.5) {$2$};
\node[text=black] at (0.5,-2.5) {$2$};
\node[text=black] at (1.5,-2.5) {$2$};
\node[text=black] at (2.5,-2.5) {$2$};
\node[text=black] at (3.5,-2.5) {$2$};
\node[text=black] at (0.5,-3.5) {$3$};
\node[text=black] at (1.5,-3.5) {$3$};
\node[text=black] at (2.5,-3.5) {$3$};
\node[text=black] at (3.5,-3.5) {$3$};
\draw[black!25,line width=0.3pt] (1,0)--(1,-4);
\draw[black!25,line width=0.3pt] (2,0)--(2,-4);
\draw[black!25,line width=0.3pt] (3,0)--(3,-4);
\draw[black!25,line width=0.3pt] (0,-1)--(4,-1);
\draw[black!25,line width=0.3pt] (0,-2)--(4,-2);
\draw[black!25,line width=0.3pt] (0,-3)--(4,-3);
\draw[black,line width=0.9pt] (0,0) rectangle (4,-4);
\node[anchor=south,font=\small\normalfont] at (2,0.3) {$\circ$};
\node[text=black] at (4.85,-0.5) {$0$};
\draw[black,line width=0.9pt] (4.35,0) rectangle (5.35,-1);
\node[anchor=south,font=\small\normalfont] at (4.85,0.3) {$e$};
\draw[black!60,line width=0.5pt] (-0.3,1.05)--(5.65,1.05);
\draw[black,line width=1pt] (-0.3,-4.4) rectangle (5.65,2.2);
\end{tikzpicture}


==> 8FINITE_FIG/v4.tex <==
\begin{tikzpicture}[x=0.42cm,y=0.42cm,baseline=(current bounding box.north),every node/.style={font=\sffamily\bfseries,inner sep=0pt}]
\node[anchor=base west,font=\small\normalfont] at (0,1.45) {\textcolor{black}{4}};
\node[text=black] at (0.5,-0.5) {$0$};
\node[text=black] at (1.5,-0.5) {$1$};
\node[text=black] at (2.5,-0.5) {$2$};
\node[text=black] at (3.5,-0.5) {$3$};
\node[text=black] at (0.5,-1.5) {$1$};
\node[text=black] at (1.5,-1.5) {$0$};
\node[text=black] at (2.5,-1.5) {$3$};
\node[text=black] at (3.5,-1.5) {$2$};
\node[text=black] at (0.5,-2.5) {$2$};
\node[text=black] at (1.5,-2.5) {$3$};
\node[text=black] at (2.5,-2.5) {$0$};
\node[text=black] at (3.5,-2.5) {$1$};
\node[text=black] at (0.5,-3.5) {$3$};
\node[text=black] at (1.5,-3.5) {$2$};
\node[text=black] at (2.5,-3.5) {$1$};
\node[text=black] at (3.5,-3.5) {$0$};
\draw[black!25,line width=0.3pt] (1,0)--(1,-4);
\draw[black!25,line width=0.3pt] (2,0)--(2,-4);
\draw[black!25,line width=0.3pt] (3,0)--(3,-4);
\draw[black!25,line width=0.3pt] (0,-1)--(4,-1);
\draw[black!25,line width=0.3pt] (0,-2)--(4,-2);
\draw[black!25,line width=0.3pt] (0,-3)--(4,-3);
\draw[black,line width=0.9pt] (0,0) rectangle (4,-4);
\node[anchor=south,font=\small\normalfont] at (2,0.3) {$\circ$};
\node[text=black] at (4.85,-0.5) {$0$};
\node[text=black] at (4.85,-1.5) {$1$};
\node[text=black] at (4.85,-2.5) {$2$};
\node[text=black] at (4.85,-3.5) {$3$};
\draw[black!25,line width=0.3pt] (4.35,-1)--(5.35,-1);
\draw[black!25,line width=0.3pt] (4.35,-2)--(5.35,-2);
\draw[black!25,line width=0.3pt] (4.35,-3)--(5.35,-3);
\draw[black,line width=0.9pt] (4.35,0) rectangle (5.35,-4);
\node[anchor=south,font=\small\normalfont] at (4.85,0.3) {${}^{-1}$};
\node[text=black] at (6.2,-0.5) {$0$};
\draw[black,line width=0.9pt] (5.7,0) rectangle (6.7,-1);
\node[anchor=south,font=\small\normalfont] at (6.2,0.3) {$e$};
\draw[black!60,line width=0.5pt] (-0.3,1.05)--(7,1.05);
\draw[black,line width=1pt] (-0.3,-4.4) rectangle (7,2.2);
\end{tikzpicture}


==> 8FINITE_FIG/z4.tex <==
\begin{tikzpicture}[x=0.42cm,y=0.42cm,baseline=(current bounding box.north),every node/.style={font=\sffamily\bfseries,inner sep=0pt}]
\node[anchor=base west,font=\small\normalfont] at (0,1.45) {\textcolor{black}{4}};
\node[text=black] at (0.5,-0.5) {$0$};
\node[text=black] at (1.5,-0.5) {$1$};
\node[text=black] at (2.5,-0.5) {$2$};
\node[text=black] at (3.5,-0.5) {$3$};
\node[text=black] at (0.5,-1.5) {$1$};
\node[text=black] at (1.5,-1.5) {$2$};
\node[text=black] at (2.5,-1.5) {$3$};
\node[text=black] at (3.5,-1.5) {$0$};
\node[text=black] at (0.5,-2.5) {$2$};
\node[text=black] at (1.5,-2.5) {$3$};
\node[text=black] at (2.5,-2.5) {$0$};
\node[text=black] at (3.5,-2.5) {$1$};
\node[text=black] at (0.5,-3.5) {$3$};
\node[text=black] at (1.5,-3.5) {$0$};
\node[text=black] at (2.5,-3.5) {$1$};
\node[text=black] at (3.5,-3.5) {$2$};
\draw[black!25,line width=0.3pt] (1,0)--(1,-4);
\draw[black!25,line width=0.3pt] (2,0)--(2,-4);
\draw[black!25,line width=0.3pt] (3,0)--(3,-4);
\draw[black!25,line width=0.3pt] (0,-1)--(4,-1);
\draw[black!25,line width=0.3pt] (0,-2)--(4,-2);
\draw[black!25,line width=0.3pt] (0,-3)--(4,-3);
\draw[black,line width=0.9pt] (0,0) rectangle (4,-4);
\node[anchor=south,font=\small\normalfont] at (2,0.3) {$+$};
\node[text=black] at (4.85,-0.5) {$0$};
\node[text=black] at (5.85,-0.5) {$0$};
\node[text=black] at (6.85,-0.5) {$0$};
\node[text=black] at (7.85,-0.5) {$0$};
\node[text=black] at (4.85,-1.5) {$0$};
\node[text=black] at (5.85,-1.5) {$1$};
\node[text=black] at (6.85,-1.5) {$2$};
\node[text=black] at (7.85,-1.5) {$3$};
\node[text=black] at (4.85,-2.5) {$0$};
\node[text=black] at (5.85,-2.5) {$2$};
\node[text=black] at (6.85,-2.5) {$0$};
\node[text=black] at (7.85,-2.5) {$2$};
\node[text=black] at (4.85,-3.5) {$0$};
\node[text=black] at (5.85,-3.5) {$3$};
\node[text=black] at (6.85,-3.5) {$2$};
\node[text=black] at (7.85,-3.5) {$1$};
\draw[black!25,line width=0.3pt] (5.35,0)--(5.35,-4);
\draw[black!25,line width=0.3pt] (6.35,0)--(6.35,-4);
\draw[black!25,line width=0.3pt] (7.35,0)--(7.35,-4);
\draw[black!25,line width=0.3pt] (4.35,-1)--(8.35,-1);
\draw[black!25,line width=0.3pt] (4.35,-2)--(8.35,-2);
\draw[black!25,line width=0.3pt] (4.35,-3)--(8.35,-3);
\draw[black,line width=0.9pt] (4.35,0) rectangle (8.35,-4);
\node[anchor=south,font=\small\normalfont] at (6.35,0.3) {$\cdot$};
\node[text=black] at (9.2,-0.5) {$0$};
\node[text=black] at (9.2,-1.5) {$3$};
\node[text=black] at (9.2,-2.5) {$2$};
\node[text=black] at (9.2,-3.5) {$1$};
\draw[black!25,line width=0.3pt] (8.7,-1)--(9.7,-1);
\draw[black!25,line width=0.3pt] (8.7,-2)--(9.7,-2);
\draw[black!25,line width=0.3pt] (8.7,-3)--(9.7,-3);
\draw[black,line width=0.9pt] (8.7,0) rectangle (9.7,-4);
\node[anchor=south,font=\small\normalfont] at (9.2,0.3) {$-$};
\node[text=black] at (10.55,-0.5) {$0$};
\draw[black,line width=0.9pt] (10.05,0) rectangle (11.05,-1);
\node[anchor=south,font=\small\normalfont] at (10.55,0.3) {$0$};
\node[text=black] at (11.9,-0.5) {$1$};
\draw[black,line width=0.9pt] (11.4,0) rectangle (12.4,-1);
\node[anchor=south,font=\small\normalfont] at (11.9,0.3) {$1$};
\draw[black!60,line width=0.5pt] (-0.3,1.05)--(12.7,1.05);
\draw[black,line width=1pt] (-0.3,-4.4) rectangle (12.7,2.2);
\end{tikzpicture}


==> CLONE_FIG/magmas_2.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,every node/.style={inner sep=1.5pt}]
\node[draw,fill=black!12,font=\tiny\ttfamily,align=center,rounded corners=1pt] (n0) at (0.000,0.000) {0\,0\\1\,1};
\node[font=\tiny,inner sep=0pt,anchor=north] at (n0.south) {2};
\node[draw,fill=black!12,font=\tiny\ttfamily,align=center,rounded corners=1pt] (n4) at (-1.100,1.300) {1\,0\\1\,0};
\node[font=\tiny,inner sep=0pt,anchor=north] at (n4.south) {2};
\node[draw,fill=black!12,font=\tiny\ttfamily,align=center,rounded corners=1pt] (n1) at (0.000,1.300) {0\,0\\0\,0};
\node[font=\tiny,inner sep=0pt,anchor=north] at (n1.south) {1};
\node[draw,fill=white,font=\tiny\ttfamily,align=center,rounded corners=1pt] (n2) at (1.100,1.300) {0\,0\\0\,1};
\node[font=\tiny,inner sep=0pt,anchor=north] at (n2.south) {1};
\node[draw,fill=white,font=\tiny\ttfamily,align=center,rounded corners=1pt] (n3) at (-0.550,2.600) {0\,1\\1\,0};
\node[font=\tiny,inner sep=0pt,anchor=north] at (n3.south) {1};
\node[draw,fill=white,font=\tiny\ttfamily,align=center,rounded corners=1pt] (n5) at (0.550,2.600) {0\,0\\1\,0};
\node[font=\tiny,inner sep=0pt,anchor=north] at (n5.south) {2};
\node[draw,fill=white,font=\tiny\ttfamily,align=center,rounded corners=1pt] (n6) at (0.000,3.900) {1\,0\\0\,0};
\node[font=\tiny,inner sep=0pt,anchor=north] at (n6.south) {1};
\draw[black!55,line width=0.3pt] (n0.north) -- (n1.south);
\draw[black!55,line width=0.3pt] (n0.north) -- (n2.south);
\draw[black!55,line width=0.3pt] (n0.north) -- (n4.south);
\draw[black!55,line width=0.3pt] (n1.north) -- (n3.south);
\draw[black!55,line width=0.3pt] (n1.north) -- (n5.south);
\draw[black!55,line width=0.3pt] (n2.north) -- (n5.south);
\draw[black!55,line width=0.3pt] (n3.north) -- (n6.south);
\draw[black!55,line width=0.3pt] (n4.north) -- (n6.south);
\draw[black!55,line width=0.3pt] (n5.north) -- (n6.south);
\end{tikzpicture}


==> CLONE_FIG/semigroups_3.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,every node/.style={inner sep=1.5pt}]
\node[draw,fill=black!12,font=\tiny\ttfamily,align=center,rounded corners=1pt] (n0) at (0.000,0.000) {0\,0\,0\\1\,1\,1\\2\,2\,2};
\node[font=\tiny,inner sep=0pt,anchor=north] at (n0.south) {2};
\node[draw,fill=white,font=\tiny\ttfamily,align=center,rounded corners=1pt] (n5) at (-3.750,1.500) {0\,0\,0\\0\,1\,0\\2\,2\,2};
\node[font=\tiny,inner sep=0pt,anchor=north] at (n5.south) {2};
\node[draw,fill=white,font=\tiny\ttfamily,align=center,rounded corners=1pt] (n2) at (-2.500,1.500) {0\,0\,0\\0\,1\,0\\0\,0\,2};
\node[font=\tiny,inner sep=0pt,anchor=north] at (n2.south) {1};
\node[draw,fill=white,font=\tiny\ttfamily,align=center,rounded corners=1pt] (n6) at (-1.250,1.500) {0\,0\,0\\0\,1\,1\\0\,2\,2};
\node[font=\tiny,inner sep=0pt,anchor=north] at (n6.south) {2};
\node[draw,fill=black!12,font=\tiny\ttfamily,align=center,rounded corners=1pt] (n1) at (0.000,1.500) {0\,0\,0\\0\,0\,0\\0\,0\,0};
\node[font=\tiny,inner sep=0pt,anchor=north] at (n1.south) {1};
\node[draw,fill=black!12,font=\tiny\ttfamily,align=center,rounded corners=1pt] (n4) at (1.250,1.500) {0\,0\,0\\0\,0\,0\\2\,2\,2};
\node[font=\tiny,inner sep=0pt,anchor=north] at (n4.south) {2};
\node[draw,fill=white,font=\tiny\ttfamily,align=center,rounded corners=1pt] (n3) at (2.500,1.500) {0\,0\,0\\0\,1\,1\\0\,1\,2};
\node[font=\tiny,inner sep=0pt,anchor=north] at (n3.south) {1};
\node[draw,fill=white,font=\tiny\ttfamily,align=center,rounded corners=1pt] (n7) at (3.750,1.500) {0\,0\,0\\0\,1\,2\\2\,2\,2};
\node[font=\tiny,inner sep=0pt,anchor=north] at (n7.south) {2};
\node[draw,fill=white,font=\tiny\ttfamily,align=center,rounded corners=1pt] (n10) at (-3.125,3.000) {0\,0\,0\\0\,0\,0\\0\,0\,1};
\node[font=\tiny,inner sep=0pt,anchor=north] at (n10.south) {1};
\node[draw,fill=white,font=\tiny\ttfamily,align=center,rounded corners=1pt] (n8) at (-1.875,3.000) {0\,0\,0\\0\,0\,0\\0\,0\,2};
\node[font=\tiny,inner sep=0pt,anchor=north] at (n8.south) {1};
\node[draw,fill=white,font=\tiny\ttfamily,align=center,rounded corners=1pt] (n17) at (-0.625,3.000) {0\,1\,2\\1\,2\,0\\2\,0\,1};
\node[font=\tiny,inner sep=0pt,anchor=north] at (n17.south) {1};
\node[draw,fill=white,font=\tiny\ttfamily,align=center,rounded corners=1pt] (n11) at (0.625,3.000) {0\,0\,2\\0\,0\,2\\2\,2\,0};
\node[font=\tiny,inner sep=0pt,anchor=north] at (n11.south) {1};
\node[draw,fill=white,font=\tiny\ttfamily,align=center,rounded corners=1pt] (n9) at (1.875,3.000) {0\,0\,0\\0\,1\,1\\0\,1\,1};
\node[font=\tiny,inner sep=0pt,anchor=north] at (n9.south) {1};
\node[draw,fill=white,font=\tiny\ttfamily,align=center,rounded corners=1pt] (n12) at (3.125,3.000) {0\,1\,1\\1\,0\,0\\1\,0\,0};
\node[font=\tiny,inner sep=0pt,anchor=north] at (n12.south) {1};
\node[draw,fill=white,font=\tiny\ttfamily,align=center,rounded corners=1pt] (n16) at (-1.250,4.500) {0\,0\,2\\0\,1\,2\\2\,2\,0};
\node[font=\tiny,inner sep=0pt,anchor=north] at (n16.south) {1};
\node[draw,fill=white,font=\tiny\ttfamily,align=center,rounded corners=1pt] (n13) at (0.000,4.500) {0\,0\,0\\0\,0\,0\\0\,1\,2};
\node[font=\tiny,inner sep=0pt,anchor=north] at (n13.south) {2};
\node[draw,fill=white,font=\tiny\ttfamily,align=center,rounded corners=1pt] (n15) at (1.250,4.500) {0\,0\,0\\0\,1\,2\\0\,2\,1};
\node[font=\tiny,inner sep=0pt,anchor=north] at (n15.south) {1};
\node[draw,fill=white,font=\tiny\ttfamily,align=center,rounded corners=1pt] (n14) at (0.000,6.000) {0\,0\,0\\0\,0\,1\\0\,1\,2};
\node[font=\tiny,inner sep=0pt,anchor=north] at (n14.south) {1};
\draw[black!55,line width=0.3pt] (n0.north) -- (n1.south);
\draw[black!55,line width=0.3pt] (n0.north) -- (n2.south);
\draw[black!55,line width=0.3pt] (n0.north) -- (n3.south);
\draw[black!55,line width=0.3pt] (n0.north) -- (n4.south);
\draw[black!55,line width=0.3pt] (n0.north) -- (n5.south);
\draw[black!55,line width=0.3pt] (n0.north) -- (n6.south);
\draw[black!55,line width=0.3pt] (n0.north) -- (n7.south);
\draw[black!55,line width=0.3pt] (n1.north) -- (n10.south);
\draw[black!55,line width=0.3pt] (n1.north) -- (n11.south);
\draw[black!55,line width=0.3pt] (n1.north) -- (n12.south);
\draw[black!55,line width=0.3pt] (n1.north) -- (n17.south);
\draw[black!55,line width=0.3pt] (n4.north) -- (n8.south);
\draw[black!55,line width=0.3pt] (n4.north) -- (n9.south);
\draw[black!55,line width=0.3pt] (n4.north) -- (n11.south);
\draw[black!55,line width=0.3pt] (n4.north) -- (n12.south);
\draw[black!55,line width=0.3pt] (n5.north) -- (n16.south);
\draw[black!55,line width=0.3pt] (n6.north) -- (n15.south);
\draw[black!55,line width=0.3pt] (n8.north) -- (n13.south);
\draw[black!55,line width=0.3pt] (n8.north) -- (n16.south);
\draw[black!55,line width=0.3pt] (n9.north) -- (n15.south);
\draw[black!55,line width=0.3pt] (n13.north) -- (n14.south);
\end{tikzpicture}


==> EQUIV_FIG/bool_nand.tex <==
\begin{tikzpicture}[x=0.42cm,y=0.42cm,baseline=(current bounding box.north),every node/.style={font=\sffamily\bfseries,inner sep=0pt}]
\node[anchor=base west,font=\small\normalfont] at (0,1.45) {\textcolor{black}{2}};
\node[text=black] at (0.5,-0.5) {$1$};
\node[text=black] at (1.5,-0.5) {$1$};
\node[text=black] at (0.5,-1.5) {$1$};
\node[text=black] at (1.5,-1.5) {$0$};
\draw[black!25,line width=0.3pt] (1,0)--(1,-2);
\draw[black!25,line width=0.3pt] (0,-1)--(2,-1);
\draw[black,line width=0.9pt] (0,0) rectangle (2,-2);
\node[anchor=south,font=\small\normalfont] at (1,0.3) {$|$};
\draw[black!60,line width=0.5pt] (-0.3,1.05)--(2.3,1.05);
\draw[black,line width=1pt] (-0.3,-2.4) rectangle (2.3,2.2);
\end{tikzpicture}


==> EQUIV_FIG/bool_nor.tex <==
\begin{tikzpicture}[x=0.42cm,y=0.42cm,baseline=(current bounding box.north),every node/.style={font=\sffamily\bfseries,inner sep=0pt}]
\node[anchor=base west,font=\small\normalfont] at (0,1.45) {\textcolor{black}{2}};
\node[text=black] at (0.5,-0.5) {$1$};
\node[text=black] at (1.5,-0.5) {$0$};
\node[text=black] at (0.5,-1.5) {$0$};
\node[text=black] at (1.5,-1.5) {$0$};
\draw[black!25,line width=0.3pt] (1,0)--(1,-2);
\draw[black!25,line width=0.3pt] (0,-1)--(2,-1);
\draw[black,line width=0.9pt] (0,0) rectangle (2,-2);
\node[anchor=south,font=\small\normalfont] at (1,0.3) {$\downarrow$};
\draw[black!60,line width=0.5pt] (-0.3,1.05)--(2.3,1.05);
\draw[black,line width=1pt] (-0.3,-2.4) rectangle (2.3,2.2);
\end{tikzpicture}


==> EQUIV_FIG/bool_notand.tex <==
\begin{tikzpicture}[x=0.42cm,y=0.42cm,baseline=(current bounding box.north),every node/.style={font=\sffamily\bfseries,inner sep=0pt}]
\node[anchor=base west,font=\small\normalfont] at (0,1.45) {\textcolor{black}{2}};
\node[text=black] at (0.5,-0.5) {$0$};
\node[text=black] at (1.5,-0.5) {$0$};
\node[text=black] at (0.5,-1.5) {$0$};
\node[text=black] at (1.5,-1.5) {$1$};
\draw[black!25,line width=0.3pt] (1,0)--(1,-2);
\draw[black!25,line width=0.3pt] (0,-1)--(2,-1);
\draw[black,line width=0.9pt] (0,0) rectangle (2,-2);
\node[anchor=south,font=\small\normalfont] at (1,0.3) {$\land$};
\node[text=black] at (2.85,-0.5) {$1$};
\node[text=black] at (2.85,-1.5) {$0$};
\draw[black!25,line width=0.3pt] (2.35,-1)--(3.35,-1);
\draw[black,line width=0.9pt] (2.35,0) rectangle (3.35,-2);
\node[anchor=south,font=\small\normalfont] at (2.85,0.3) {$\nt$};
\draw[black!60,line width=0.5pt] (-0.3,1.05)--(3.65,1.05);
\draw[black,line width=1pt] (-0.3,-2.4) rectangle (3.65,2.2);
\end{tikzpicture}


==> EQUIV_FIG/bool_notor.tex <==
\begin{tikzpicture}[x=0.42cm,y=0.42cm,baseline=(current bounding box.north),every node/.style={font=\sffamily\bfseries,inner sep=0pt}]
\node[anchor=base west,font=\small\normalfont] at (0,1.45) {\textcolor{black}{2}};
\node[text=black] at (0.5,-0.5) {$0$};
\node[text=black] at (1.5,-0.5) {$1$};
\node[text=black] at (0.5,-1.5) {$1$};
\node[text=black] at (1.5,-1.5) {$1$};
\draw[black!25,line width=0.3pt] (1,0)--(1,-2);
\draw[black!25,line width=0.3pt] (0,-1)--(2,-1);
\draw[black,line width=0.9pt] (0,0) rectangle (2,-2);
\node[anchor=south,font=\small\normalfont] at (1,0.3) {$\lor$};
\node[text=black] at (2.85,-0.5) {$1$};
\node[text=black] at (2.85,-1.5) {$0$};
\draw[black!25,line width=0.3pt] (2.35,-1)--(3.35,-1);
\draw[black,line width=0.9pt] (2.35,0) rectangle (3.35,-2);
\node[anchor=south,font=\small\normalfont] at (2.85,0.3) {$\nt$};
\draw[black!60,line width=0.5pt] (-0.3,1.05)--(3.65,1.05);
\draw[black,line width=1pt] (-0.3,-2.4) rectangle (3.65,2.2);
\end{tikzpicture}


==> EQUIV_FIG/bool_six.tex <==
\begin{tikzpicture}[x=0.42cm,y=0.42cm,baseline=(current bounding box.north),every node/.style={font=\sffamily\bfseries,inner sep=0pt}]
\node[anchor=base west,font=\small\normalfont] at (0,1.45) {\textcolor{black}{2}};
\node[text=black] at (0.5,-0.5) {$0$};
\node[text=black] at (1.5,-0.5) {$0$};
\node[text=black] at (0.5,-1.5) {$0$};
\node[text=black] at (1.5,-1.5) {$1$};
\draw[black!25,line width=0.3pt] (1,0)--(1,-2);
\draw[black!25,line width=0.3pt] (0,-1)--(2,-1);
\draw[black,line width=0.9pt] (0,0) rectangle (2,-2);
\node[anchor=south,font=\small\normalfont] at (1,0.3) {$\land$};
\node[text=black] at (2.85,-0.5) {$0$};
\node[text=black] at (3.85,-0.5) {$1$};
\node[text=black] at (2.85,-1.5) {$1$};
\node[text=black] at (3.85,-1.5) {$1$};
\draw[black!25,line width=0.3pt] (3.35,0)--(3.35,-2);
\draw[black!25,line width=0.3pt] (2.35,-1)--(4.35,-1);
\draw[black,line width=0.9pt] (2.35,0) rectangle (4.35,-2);
\node[anchor=south,font=\small\normalfont] at (3.35,0.3) {$\lor$};
\node[text=black] at (5.2,-0.5) {$0$};
\node[text=black] at (6.2,-0.5) {$1$};
\node[text=black] at (5.2,-1.5) {$1$};
\node[text=black] at (6.2,-1.5) {$0$};
\draw[black!25,line width=0.3pt] (5.7,0)--(5.7,-2);
\draw[black!25,line width=0.3pt] (4.7,-1)--(6.7,-1);
\draw[black,line width=0.9pt] (4.7,0) rectangle (6.7,-2);
\node[anchor=south,font=\small\normalfont] at (5.7,0.3) {$\oplus$};
\node[text=black] at (7.55,-0.5) {$1$};
\node[text=black] at (8.55,-0.5) {$1$};
\node[text=black] at (7.55,-1.5) {$0$};
\node[text=black] at (8.55,-1.5) {$1$};
\draw[black!25,line width=0.3pt] (8.05,0)--(8.05,-2);
\draw[black!25,line width=0.3pt] (7.05,-1)--(9.05,-1);
\draw[black,line width=0.9pt] (7.05,0) rectangle (9.05,-2);
\node[anchor=south,font=\small\normalfont] at (8.05,0.3) {$\Rightarrow$};
\node[text=black] at (9.9,-0.5) {$1$};
\node[text=black] at (10.9,-0.5) {$1$};
\node[text=black] at (9.9,-1.5) {$1$};
\node[text=black] at (10.9,-1.5) {$0$};
\draw[black!25,line width=0.3pt] (10.4,0)--(10.4,-2);
\draw[black!25,line width=0.3pt] (9.4,-1)--(11.4,-1);
\draw[black,line width=0.9pt] (9.4,0) rectangle (11.4,-2);
\node[anchor=south,font=\small\normalfont] at (10.4,0.3) {$|$};
\node[text=black] at (12.25,-0.5) {$1$};
\node[text=black] at (12.25,-1.5) {$0$};
\draw[black!25,line width=0.3pt] (11.75,-1)--(12.75,-1);
\draw[black,line width=0.9pt] (11.75,0) rectangle (12.75,-2);
\node[anchor=south,font=\small\normalfont] at (12.25,0.3) {$\nt$};
\draw[black!60,line width=0.5pt] (-0.3,1.05)--(13.05,1.05);
\draw[black,line width=1pt] (-0.3,-2.4) rectangle (13.05,2.2);
\end{tikzpicture}


==> EQUIV_FIG/c3.tex <==
\begin{tikzpicture}[x=0.42cm,y=0.42cm,baseline=(current bounding box.north),every node/.style={font=\sffamily\bfseries,inner sep=0pt}]
\node[anchor=base west,font=\small\normalfont] at (0,1.45) {\textcolor{black}{3}};
\node[text=black] at (0.5,-0.5) {$0$};
\node[text=black] at (1.5,-0.5) {$1$};
\node[text=black] at (2.5,-0.5) {$2$};
\node[text=black] at (0.5,-1.5) {$1$};
\node[text=black] at (1.5,-1.5) {$2$};
\node[text=black] at (2.5,-1.5) {$0$};
\node[text=black] at (0.5,-2.5) {$2$};
\node[text=black] at (1.5,-2.5) {$0$};
\node[text=black] at (2.5,-2.5) {$1$};
\draw[black!25,line width=0.3pt] (1,0)--(1,-3);
\draw[black!25,line width=0.3pt] (2,0)--(2,-3);
\draw[black!25,line width=0.3pt] (0,-1)--(3,-1);
\draw[black!25,line width=0.3pt] (0,-2)--(3,-2);
\draw[black,line width=0.9pt] (0,0) rectangle (3,-3);
\node[anchor=south,font=\small\normalfont] at (1.5,0.3) {$\circ$};
\node[text=black] at (3.85,-0.5) {$0$};
\node[text=black] at (3.85,-1.5) {$2$};
\node[text=black] at (3.85,-2.5) {$1$};
\draw[black!25,line width=0.3pt] (3.35,-1)--(4.35,-1);
\draw[black!25,line width=0.3pt] (3.35,-2)--(4.35,-2);
\draw[black,line width=0.9pt] (3.35,0) rectangle (4.35,-3);
\node[anchor=south,font=\small\normalfont] at (3.85,0.3) {${}^{-1}$};
\node[text=black] at (5.2,-0.5) {$0$};
\draw[black,line width=0.9pt] (4.7,0) rectangle (5.7,-1);
\node[anchor=south,font=\small\normalfont] at (5.2,0.3) {$e$};
\draw[black!60,line width=0.5pt] (-0.3,1.05)--(6,1.05);
\draw[black,line width=1pt] (-0.3,-3.4) rectangle (6,2.2);
\end{tikzpicture}


==> EQUIV_FIG/c3div.tex <==
\begin{tikzpicture}[x=0.42cm,y=0.42cm,baseline=(current bounding box.north),every node/.style={font=\sffamily\bfseries,inner sep=0pt}]
\node[anchor=base west,font=\small\normalfont] at (0,1.45) {\textcolor{black}{3}};
\node[text=black] at (0.5,-0.5) {$0$};
\node[text=black] at (1.5,-0.5) {$2$};
\node[text=black] at (2.5,-0.5) {$1$};
\node[text=black] at (0.5,-1.5) {$1$};
\node[text=black] at (1.5,-1.5) {$0$};
\node[text=black] at (2.5,-1.5) {$2$};
\node[text=black] at (0.5,-2.5) {$2$};
\node[text=black] at (1.5,-2.5) {$1$};
\node[text=black] at (2.5,-2.5) {$0$};
\draw[black!25,line width=0.3pt] (1,0)--(1,-3);
\draw[black!25,line width=0.3pt] (2,0)--(2,-3);
\draw[black!25,line width=0.3pt] (0,-1)--(3,-1);
\draw[black!25,line width=0.3pt] (0,-2)--(3,-2);
\draw[black,line width=0.9pt] (0,0) rectangle (3,-3);
\node[anchor=south,font=\small\normalfont] at (1.5,0.3) {$/$};
\draw[black!60,line width=0.5pt] (-0.3,1.05)--(3.3,1.05);
\draw[black,line width=1pt] (-0.3,-3.4) rectangle (3.3,2.2);
\end{tikzpicture}


==> EQUIV_FIG/c3o.tex <==
\begin{tikzpicture}[x=0.42cm,y=0.42cm,baseline=(current bounding box.north),every node/.style={font=\sffamily\bfseries,inner sep=0pt}]
\node[anchor=base west,font=\small\normalfont] at (0,1.45) {\textcolor{black}{3}};
\node[text=black] at (0.5,-0.5) {$0$};
\node[text=black] at (1.5,-0.5) {$1$};
\node[text=black] at (2.5,-0.5) {$2$};
\node[text=black] at (0.5,-1.5) {$1$};
\node[text=black] at (1.5,-1.5) {$2$};
\node[text=black] at (2.5,-1.5) {$0$};
\node[text=black] at (0.5,-2.5) {$2$};
\node[text=black] at (1.5,-2.5) {$0$};
\node[text=black] at (2.5,-2.5) {$1$};
\draw[black!25,line width=0.3pt] (1,0)--(1,-3);
\draw[black!25,line width=0.3pt] (2,0)--(2,-3);
\draw[black!25,line width=0.3pt] (0,-1)--(3,-1);
\draw[black!25,line width=0.3pt] (0,-2)--(3,-2);
\draw[black,line width=0.9pt] (0,0) rectangle (3,-3);
\node[anchor=south,font=\small\normalfont] at (1.5,0.3) {$\circ$};
\draw[black!60,line width=0.5pt] (-0.3,1.05)--(3.3,1.05);
\draw[black,line width=1pt] (-0.3,-3.4) rectangle (3.3,2.2);
\end{tikzpicture}


==> EQUIV_FIG/c4_1.tex <==
\begin{tikzpicture}[x=0.42cm,y=0.42cm,baseline=(current bounding box.north),every node/.style={font=\sffamily\bfseries,inner sep=0pt}]
\node[anchor=base west,font=\small\normalfont] at (0,1.45) {\textcolor{black}{4}};
\node[text=black] at (0.5,-0.5) {$0$};
\node[text=black] at (1.5,-0.5) {$1$};
\node[text=black] at (2.5,-0.5) {$2$};
\node[text=black] at (3.5,-0.5) {$3$};
\node[text=black] at (0.5,-1.5) {$1$};
\node[text=black] at (1.5,-1.5) {$2$};
\node[text=black] at (2.5,-1.5) {$3$};
\node[text=black] at (3.5,-1.5) {$0$};
\node[text=black] at (0.5,-2.5) {$2$};
\node[text=black] at (1.5,-2.5) {$3$};
\node[text=black] at (2.5,-2.5) {$0$};
\node[text=black] at (3.5,-2.5) {$1$};
\node[text=black] at (0.5,-3.5) {$3$};
\node[text=black] at (1.5,-3.5) {$0$};
\node[text=black] at (2.5,-3.5) {$1$};
\node[text=black] at (3.5,-3.5) {$2$};
\draw[black!25,line width=0.3pt] (1,0)--(1,-4);
\draw[black!25,line width=0.3pt] (2,0)--(2,-4);
\draw[black!25,line width=0.3pt] (3,0)--(3,-4);
\draw[black!25,line width=0.3pt] (0,-1)--(4,-1);
\draw[black!25,line width=0.3pt] (0,-2)--(4,-2);
\draw[black!25,line width=0.3pt] (0,-3)--(4,-3);
\draw[black,line width=0.9pt] (0,0) rectangle (4,-4);
\node[anchor=south,font=\small\normalfont] at (2,0.3) {$\circ$};
\node[text=black] at (4.85,-0.5) {$0$};
\node[text=black] at (4.85,-1.5) {$3$};
\node[text=black] at (4.85,-2.5) {$2$};
\node[text=black] at (4.85,-3.5) {$1$};
\draw[black!25,line width=0.3pt] (4.35,-1)--(5.35,-1);
\draw[black!25,line width=0.3pt] (4.35,-2)--(5.35,-2);
\draw[black!25,line width=0.3pt] (4.35,-3)--(5.35,-3);
\draw[black,line width=0.9pt] (4.35,0) rectangle (5.35,-4);
\node[anchor=south,font=\small\normalfont] at (4.85,0.3) {${}^{-1}$};
\node[text=black] at (6.2,-0.5) {$0$};
\draw[black,line width=0.9pt] (5.7,0) rectangle (6.7,-1);
\node[anchor=south,font=\small\normalfont] at (6.2,0.3) {$e$};
\draw[black!60,line width=0.5pt] (-0.3,1.05)--(7,1.05);
\draw[black,line width=1pt] (-0.3,-4.4) rectangle (7,2.2);
\end{tikzpicture}


==> EQUIV_FIG/c4_2.tex <==
\begin{tikzpicture}[x=0.42cm,y=0.42cm,baseline=(current bounding box.north),every node/.style={font=\sffamily\bfseries,inner sep=0pt}]
\node[anchor=base west,font=\small\normalfont] at (0,1.45) {\textcolor{black}{4}};
\node[text=black] at (0.5,-0.5) {$0$};
\node[text=black] at (1.5,-0.5) {$1$};
\node[text=black] at (2.5,-0.5) {$2$};
\node[text=black] at (3.5,-0.5) {$3$};
\node[text=black] at (0.5,-1.5) {$1$};
\node[text=black] at (1.5,-1.5) {$3$};
\node[text=black] at (2.5,-1.5) {$0$};
\node[text=black] at (3.5,-1.5) {$2$};
\node[text=black] at (0.5,-2.5) {$2$};
\node[text=black] at (1.5,-2.5) {$0$};
\node[text=black] at (2.5,-2.5) {$3$};
\node[text=black] at (3.5,-2.5) {$1$};
\node[text=black] at (0.5,-3.5) {$3$};
\node[text=black] at (1.5,-3.5) {$2$};
\node[text=black] at (2.5,-3.5) {$1$};
\node[text=black] at (3.5,-3.5) {$0$};
\draw[black!25,line width=0.3pt] (1,0)--(1,-4);
\draw[black!25,line width=0.3pt] (2,0)--(2,-4);
\draw[black!25,line width=0.3pt] (3,0)--(3,-4);
\draw[black!25,line width=0.3pt] (0,-1)--(4,-1);
\draw[black!25,line width=0.3pt] (0,-2)--(4,-2);
\draw[black!25,line width=0.3pt] (0,-3)--(4,-3);
\draw[black,line width=0.9pt] (0,0) rectangle (4,-4);
\node[anchor=south,font=\small\normalfont] at (2,0.3) {$\circ$};
\node[text=black] at (4.85,-0.5) {$0$};
\node[text=black] at (4.85,-1.5) {$2$};
\node[text=black] at (4.85,-2.5) {$1$};
\node[text=black] at (4.85,-3.5) {$3$};
\draw[black!25,line width=0.3pt] (4.35,-1)--(5.35,-1);
\draw[black!25,line width=0.3pt] (4.35,-2)--(5.35,-2);
\draw[black!25,line width=0.3pt] (4.35,-3)--(5.35,-3);
\draw[black,line width=0.9pt] (4.35,0) rectangle (5.35,-4);
\node[anchor=south,font=\small\normalfont] at (4.85,0.3) {${}^{-1}$};
\node[text=black] at (6.2,-0.5) {$0$};
\draw[black,line width=0.9pt] (5.7,0) rectangle (6.7,-1);
\node[anchor=south,font=\small\normalfont] at (6.2,0.3) {$e$};
\draw[black!60,line width=0.5pt] (-0.3,1.05)--(7,1.05);
\draw[black,line width=1pt] (-0.3,-4.4) rectangle (7,2.2);
\end{tikzpicture}


==> EQUIV_FIG/c4_3.tex <==
\begin{tikzpicture}[x=0.42cm,y=0.42cm,baseline=(current bounding box.north),every node/.style={font=\sffamily\bfseries,inner sep=0pt}]
\node[anchor=base west,font=\small\normalfont] at (0,1.45) {\textcolor{black}{4}};
\node[text=black] at (0.5,-0.5) {$0$};
\node[text=black] at (1.5,-0.5) {$1$};
\node[text=black] at (2.5,-0.5) {$2$};
\node[text=black] at (3.5,-0.5) {$3$};
\node[text=black] at (0.5,-1.5) {$1$};
\node[text=black] at (1.5,-1.5) {$0$};
\node[text=black] at (2.5,-1.5) {$3$};
\node[text=black] at (3.5,-1.5) {$2$};
\node[text=black] at (0.5,-2.5) {$2$};
\node[text=black] at (1.5,-2.5) {$3$};
\node[text=black] at (2.5,-2.5) {$1$};
\node[text=black] at (3.5,-2.5) {$0$};
\node[text=black] at (0.5,-3.5) {$3$};
\node[text=black] at (1.5,-3.5) {$2$};
\node[text=black] at (2.5,-3.5) {$0$};
\node[text=black] at (3.5,-3.5) {$1$};
\draw[black!25,line width=0.3pt] (1,0)--(1,-4);
\draw[black!25,line width=0.3pt] (2,0)--(2,-4);
\draw[black!25,line width=0.3pt] (3,0)--(3,-4);
\draw[black!25,line width=0.3pt] (0,-1)--(4,-1);
\draw[black!25,line width=0.3pt] (0,-2)--(4,-2);
\draw[black!25,line width=0.3pt] (0,-3)--(4,-3);
\draw[black,line width=0.9pt] (0,0) rectangle (4,-4);
\node[anchor=south,font=\small\normalfont] at (2,0.3) {$\circ$};
\node[text=black] at (4.85,-0.5) {$0$};
\node[text=black] at (4.85,-1.5) {$1$};
\node[text=black] at (4.85,-2.5) {$3$};
\node[text=black] at (4.85,-3.5) {$2$};
\draw[black!25,line width=0.3pt] (4.35,-1)--(5.35,-1);
\draw[black!25,line width=0.3pt] (4.35,-2)--(5.35,-2);
\draw[black!25,line width=0.3pt] (4.35,-3)--(5.35,-3);
\draw[black,line width=0.9pt] (4.35,0) rectangle (5.35,-4);
\node[anchor=south,font=\small\normalfont] at (4.85,0.3) {${}^{-1}$};
\node[text=black] at (6.2,-0.5) {$0$};
\draw[black,line width=0.9pt] (5.7,0) rectangle (6.7,-1);
\node[anchor=south,font=\small\normalfont] at (6.2,0.3) {$e$};
\draw[black!60,line width=0.5pt] (-0.3,1.05)--(7,1.05);
\draw[black,line width=1pt] (-0.3,-4.4) rectangle (7,2.2);
\end{tikzpicture}


==> c4s2_fig.tex <==
\begin{center}
\setlength{\fboxsep}{0pt}%
\fbox{\begin{minipage}{0.9\textwidth}
\vspace*{10pt}
{\centering \textbf{The group $C_4$}\\[8pt]
\begin{tabular}[t]{@{}l@{}}
\begin{tikzpicture}[x=0.42cm,y=0.42cm,baseline=(current bounding box.north),every node/.style={font=\sffamily\bfseries,inner sep=0pt}]
\node at (0.5,-0.5) {$0$};
\node at (1.5,-0.5) {$1$};
\node at (2.5,-0.5) {$2$};
\node at (3.5,-0.5) {$3$};
\node at (0.5,-1.5) {$1$};
\node at (1.5,-1.5) {$2$};
\node at (2.5,-1.5) {$3$};
\node at (3.5,-1.5) {$0$};
\node at (0.5,-2.5) {$2$};
\node at (1.5,-2.5) {$3$};
\node at (2.5,-2.5) {$0$};
\node at (3.5,-2.5) {$1$};
\node at (0.5,-3.5) {$3$};
\node at (1.5,-3.5) {$0$};
\node at (2.5,-3.5) {$1$};
\node at (3.5,-3.5) {$2$};
\draw[black!25,line width=0.3pt] (1,0)--(1,-4);
\draw[black!25,line width=0.3pt] (0,-1)--(4,-1);
\draw[black!25,line width=0.3pt] (2,0)--(2,-4);
\draw[black!25,line width=0.3pt] (0,-2)--(4,-2);
\draw[black!25,line width=0.3pt] (3,0)--(3,-4);
\draw[black!25,line width=0.3pt] (0,-3)--(4,-3);
\draw[black,line width=0.9pt] (0,0) rectangle (4,-4);
\end{tikzpicture}\end{tabular}\hspace{1.1cm}%
\begin{tabular}[t]{@{}l@{}}
\begin{tikzpicture}[x=0.42cm,y=0.42cm,baseline=(current bounding box.north),every node/.style={font=\sffamily\bfseries,inner sep=0pt}]
\node at (0.5,-0.5) {$0$};
\node at (1.5,-0.5) {$1$};
\node at (2.5,-0.5) {$2$};
\node at (3.5,-0.5) {$3$};
\node at (0.5,-1.5) {$1$};
\node at (1.5,-1.5) {$3$};
\node at (2.5,-1.5) {$0$};
\node at (3.5,-1.5) {$2$};
\node at (0.5,-2.5) {$2$};
\node at (1.5,-2.5) {$0$};
\node at (2.5,-2.5) {$3$};
\node at (3.5,-2.5) {$1$};
\node at (0.5,-3.5) {$3$};
\node at (1.5,-3.5) {$2$};
\node at (2.5,-3.5) {$1$};
\node at (3.5,-3.5) {$0$};
\draw[black!25,line width=0.3pt] (1,0)--(1,-4);
\draw[black!25,line width=0.3pt] (0,-1)--(4,-1);
\draw[black!25,line width=0.3pt] (2,0)--(2,-4);
\draw[black!25,line width=0.3pt] (0,-2)--(4,-2);
\draw[black!25,line width=0.3pt] (3,0)--(3,-4);
\draw[black!25,line width=0.3pt] (0,-3)--(4,-3);
\draw[black,line width=0.9pt] (0,0) rectangle (4,-4);
\end{tikzpicture}\end{tabular}\hspace{1.1cm}%
\begin{tabular}[t]{@{}l@{}}
\begin{tikzpicture}[x=0.42cm,y=0.42cm,baseline=(current bounding box.north),every node/.style={font=\sffamily\bfseries,inner sep=0pt}]
\node at (0.5,-0.5) {$0$};
\node at (1.5,-0.5) {$1$};
\node at (2.5,-0.5) {$2$};
\node at (3.5,-0.5) {$3$};
\node at (0.5,-1.5) {$1$};
\node at (1.5,-1.5) {$0$};
\node at (2.5,-1.5) {$3$};
\node at (3.5,-1.5) {$2$};
\node at (0.5,-2.5) {$2$};
\node at (1.5,-2.5) {$3$};
\node at (2.5,-2.5) {$1$};
\node at (3.5,-2.5) {$0$};
\node at (0.5,-3.5) {$3$};
\node at (1.5,-3.5) {$2$};
\node at (2.5,-3.5) {$0$};
\node at (3.5,-3.5) {$1$};
\draw[black!25,line width=0.3pt] (1,0)--(1,-4);
\draw[black!25,line width=0.3pt] (0,-1)--(4,-1);
\draw[black!25,line width=0.3pt] (2,0)--(2,-4);
\draw[black!25,line width=0.3pt] (0,-2)--(4,-2);
\draw[black!25,line width=0.3pt] (3,0)--(3,-4);
\draw[black!25,line width=0.3pt] (0,-3)--(4,-3);
\draw[black,line width=0.9pt] (0,0) rectangle (4,-4);
\end{tikzpicture}\end{tabular}\par}
\medskip\hrule\medskip
{\centering \textbf{The 2-sphere $S^2$}\\[6pt]
\begin{tabular}[t]{@{}c@{}}
\begin{tikzpicture}[scale=0.55]
\useasboundingbox (-1.7,-1.4) rectangle (1.7,1.4);
\draw[line width=0.8pt] (0,0) circle (1);
\draw[black!55,dashed] (1,0) arc (0:180:1 and 0.32);
\draw[black!55] (-1,0) arc (180:360:1 and 0.32);
\fill (0,1) circle (1.6pt); \node[above,font=\scriptsize] at (0,1) {$N$};
\fill (0,-1) circle (1.6pt); \node[below,font=\scriptsize] at (0,-1) {$S$};
\end{tikzpicture}\\[2pt]
$\varphi_N(x,y,z)=\bigl(\tfrac{x}{1-z},\,\tfrac{y}{1-z}\bigr)$\\[5pt]
$\varphi_S(x,y,z)=\bigl(\tfrac{x}{1+z},\,\tfrac{y}{1+z}\bigr)$
\end{tabular}\hspace{2.2cm}%
\begin{tabular}[t]{@{}c@{}}
\begin{tikzpicture}[scale=0.55]
\useasboundingbox (-1.7,-1.4) rectangle (1.7,1.4);
\draw[line width=0.8pt] (0,0) circle (1);
\draw[black!55,dashed] (0,1) arc (90:270:0.32 and 1);
\draw[black!55] (0,-1) arc (270:450:0.32 and 1);
\fill (1,0) circle (1.6pt); \node[right,font=\scriptsize] at (1,0) {$E$};
\fill (-1,0) circle (1.6pt); \node[left,font=\scriptsize] at (-1,0) {$W$};
\end{tikzpicture}\\[2pt]
$\varphi_E(x,y,z)=\bigl(\tfrac{y}{1-x},\,\tfrac{z}{1-x}\bigr)$\\[5pt]
$\varphi_W(x,y,z)=\bigl(\tfrac{y}{1+x},\,\tfrac{z}{1+x}\bigr)$
\end{tabular}\par\medskip}
\vspace*{10pt}
\end{minipage}}
\end{center}


==> tree_links.tex <==
\providecommand{\treescale}{1}   %
\ifdefined\treeu\else\newlength{\treeu}\fi\setlength{\treeu}{\dimexpr\treescale\textwidth*100/116547\relax}
\providecommand{\treelink}[2]{\href{https://tegmark.org/mathtree/\##1}{#2}}   %
\noindent\makebox[\textwidth][c]{\begin{tikzpicture}[x=\treeu, y=\treeu, inner sep=0pt]
\node[anchor=north west] at (0,0) {\includegraphics[width=\treescale\textwidth, trim=95.1pt 103.5pt 230.1pt 120.1pt, clip]{tree.pdf}};
\node at (711.7,-1090.2) {\treelink{fs}{\rule{0pt}{52.0\treeu}\hspace*{85.0\treeu}}};
\node at (711.7,-964.6) {\treelink{pc}{\rule{0pt}{34.0\treeu}\hspace*{106.8\treeu}}};
\node at (711.7,-901.9) {\treelink{lpc}{\rule{0pt}{34.0\treeu}\hspace*{91.6\treeu}}};
\node at (711.7,-839.1) {\treelink{lpce}{\rule{0pt}{34.0\treeu}\hspace*{99.2\treeu}}};
\node at (711.7,-713.5) {\treelink{nn}{\rule{0pt}{34.0\treeu}\hspace*{84.0\treeu}}};
\node at (711.7,-650.7) {\treelink{zz}{\rule{0pt}{34.0\treeu}\hspace*{84.0\treeu}}};
\node at (711.7,-399.7) {\treelink{qq}{\rule{0pt}{34.0\treeu}\hspace*{129.6\treeu}}};
\node at (711.7,-336.9) {\treelink{rr}{\rule{0pt}{34.0\treeu}\hspace*{114.4\treeu}}};
\node at (711.7,-274.1) {\treelink{cc}{\rule{0pt}{34.0\treeu}\hspace*{106.8\treeu}}};
\node at (711.7,-211.3) {\treelink{hh}{\rule{0pt}{34.0\treeu}\hspace*{129.6\treeu}}};
\node at (711.7,-148.6) {\treelink{oo}{\rule{0pt}{34.0\treeu}\hspace*{137.2\treeu}}};
\node at (451.3,-713.5) {\treelink{mon}{\rule{0pt}{19.0\treeu}\hspace*{61.2\treeu}}};
\node at (451.3,-650.7) {\treelink{cmon}{\rule{0pt}{34.0\treeu}\hspace*{91.6\treeu}}};
\node at (451.3,-588.0) {\treelink{sr}{\rule{0pt}{19.0\treeu}\hspace*{76.4\treeu}}};
\node at (451.3,-525.2) {\treelink{ri}{\rule{0pt}{19.0\treeu}\hspace*{46.0\treeu}}};
\node at (581.5,-399.7) {\treelink{ind}{\rule{0pt}{34.0\treeu}\hspace*{68.8\treeu}}};
\node at (581.5,-462.4) {\treelink{dr}{\rule{0pt}{34.0\treeu}\hspace*{68.8\treeu}}};
\node at (451.3,-399.7) {\treelink{fi}{\rule{0pt}{19.0\treeu}\hspace*{53.6\treeu}}};
\node at (841.9,-336.9) {\treelink{vs}{\rule{0pt}{19.0\treeu}\hspace*{106.8\treeu}}};
\node at (321.1,-713.5) {\treelink{gr}{\rule{0pt}{19.0\treeu}\hspace*{53.6\treeu}}};
\node at (321.1,-650.7) {\treelink{ag}{\rule{0pt}{34.0\treeu}\hspace*{61.2\treeu}}};
\node at (321.1,-211.3) {\treelink{df}{\rule{0pt}{19.0\treeu}\hspace*{106.8\treeu}}};
\node at (321.1,-148.6) {\treelink{tf}{\rule{0pt}{19.0\treeu}\hspace*{106.8\treeu}}};
\node at (321.1,-85.8) {\treelink{qf}{\rule{0pt}{34.0\treeu}\hspace*{76.4\treeu}}};
\node at (190.9,-399.7) {\treelink{la}{\rule{0pt}{19.0\treeu}\hspace*{99.2\treeu}}};
\node at (972.1,-211.3) {\treelink{lo}{\rule{0pt}{34.0\treeu}\hspace*{76.4\treeu}}};
\node at (841.9,-650.7) {\treelink{sets}{\rule{0pt}{19.0\treeu}\hspace*{38.4\treeu}}};
\node at (841.9,-588.0) {\treelink{top}{\rule{0pt}{34.0\treeu}\hspace*{91.6\treeu}}};
\node at (841.9,-525.2) {\treelink{mea}{\rule{0pt}{34.0\treeu}\hspace*{61.2\treeu}}};
\node at (1102.3,-274.1) {\treelink{rf}{\rule{0pt}{34.0\treeu}\hspace*{76.4\treeu}}};
\node at (841.9,-211.3) {\treelink{rn}{\rule{0pt}{34.0\treeu}\hspace*{106.8\treeu}}};
\node at (841.9,-148.6) {\treelink{cn}{\rule{0pt}{34.0\treeu}\hspace*{106.8\treeu}}};
\node at (1102.3,-148.6) {\treelink{do}{\rule{0pt}{34.0\treeu}\hspace*{99.2\treeu}}};
\node at (190.9,-901.9) {\treelink{rel}{\rule{0pt}{19.0\treeu}\hspace*{76.4\treeu}}};
\node at (516.4,-1027.4) {\treelink{mod}{\rule{0pt}{32.0\treeu}\hspace*{75.0\treeu}}};
\node at (451.3,-462.4) {\treelink{cr}{\rule{0pt}{34.0\treeu}\hspace*{91.6\treeu}}};
\node at (321.1,-525.2) {\treelink{modu}{\rule{0pt}{19.0\treeu}\hspace*{61.2\treeu}}};
\node at (451.3,-336.9) {\treelink{of}{\rule{0pt}{34.0\treeu}\hspace*{61.2\treeu}}};
\node at (841.9,-274.1) {\treelink{nvs}{\rule{0pt}{34.0\treeu}\hspace*{106.8\treeu}}};
\node at (972.1,-85.8) {\treelink{ips}{\rule{0pt}{34.0\treeu}\hspace*{106.8\treeu}}};
\node at (972.1,-650.7) {\treelink{zfc}{\rule{0pt}{34.0\treeu}\hspace*{76.4\treeu}}};
\node at (451.3,-839.1) {\treelink{mg}{\rule{0pt}{19.0\treeu}\hspace*{53.6\treeu}}};
\node at (451.3,-776.3) {\treelink{sg}{\rule{0pt}{19.0\treeu}\hspace*{84.0\treeu}}};
\node at (190.9,-839.1) {\treelink{dg}{\rule{0pt}{19.0\treeu}\hspace*{68.8\treeu}}};
\node at (60.7,-839.1) {\treelink{graph}{\rule{0pt}{19.0\treeu}\hspace*{53.6\treeu}}};
\node at (190.9,-776.3) {\treelink{pre}{\rule{0pt}{19.0\treeu}\hspace*{76.4\treeu}}};
\node at (60.7,-776.3) {\treelink{eq}{\rule{0pt}{34.0\treeu}\hspace*{91.6\treeu}}};
\node at (190.9,-713.5) {\treelink{po}{\rule{0pt}{19.0\treeu}\hspace*{53.6\treeu}}};
\node at (60.7,-713.5) {\treelink{tord}{\rule{0pt}{19.0\treeu}\hspace*{99.2\treeu}}};
\node at (321.1,-776.3) {\treelink{band}{\rule{0pt}{19.0\treeu}\hspace*{46.0\treeu}}};
\node at (190.9,-650.7) {\treelink{sl}{\rule{0pt}{19.0\treeu}\hspace*{99.2\treeu}}};
\node at (190.9,-588.0) {\treelink{lat}{\rule{0pt}{19.0\treeu}\hspace*{68.8\treeu}}};
\node at (60.7,-462.4) {\treelink{fr}{\rule{0pt}{19.0\treeu}\hspace*{53.6\treeu}}};
\node at (60.7,-525.2) {\treelink{dl}{\rule{0pt}{34.0\treeu}\hspace*{99.2\treeu}}};
\node at (190.9,-525.2) {\treelink{ba}{\rule{0pt}{34.0\treeu}\hspace*{68.8\treeu}}};
\node at (841.9,-713.5) {\treelink{fset}{\rule{0pt}{19.0\treeu}\hspace*{91.6\treeu}}};
\node at (581.5,-776.3) {\treelink{rq}{\rule{0pt}{34.0\treeu}\hspace*{84.0\treeu}}};
\node at (841.9,-776.3) {\treelink{pa}{\rule{0pt}{34.0\treeu}\hspace*{84.0\treeu}}};
\node at (972.1,-525.2) {\treelink{ms}{\rule{0pt}{19.0\treeu}\hspace*{106.8\treeu}}};
\node at (972.1,-148.6) {\treelink{bs}{\rule{0pt}{19.0\treeu}\hspace*{106.8\treeu}}};
\node at (841.9,-23.0) {\treelink{hs}{\rule{0pt}{34.0\treeu}\hspace*{61.2\treeu}}};
\node at (841.9,-85.8) {\treelink{rm}{\rule{0pt}{34.0\treeu}\hspace*{76.4\treeu}}};
\node at (711.7,-23.0) {\treelink{lg}{\rule{0pt}{19.0\treeu}\hspace*{84.0\treeu}}};
\node at (321.1,-399.7) {\treelink{al}{\rule{0pt}{19.0\treeu}\hspace*{68.8\treeu}}};
\node at (321.1,-336.9) {\treelink{aa}{\rule{0pt}{34.0\treeu}\hspace*{91.6\treeu}}};
\node at (301.9,-964.6) {\treelink{fn}{\rule{0pt}{19.0\treeu}\hspace*{76.4\treeu}}};
\node at (711.7,-1027.4) {\treelink{th}{\rule{0pt}{32.0\treeu}\hspace*{95.0\treeu}}};
\node at (516.4,-1090.2) {\treelink{lang}{\rule{0pt}{52.0\treeu}\hspace*{105.0\treeu}}};
\node at (841.9,-462.4) {\treelink{pr}{\rule{0pt}{34.0\treeu}\hspace*{91.6\treeu}}};
\node at (972.1,-274.1) {\treelink{mat}{\rule{0pt}{19.0\treeu}\hspace*{68.8\treeu}}};
\node at (1102.3,-211.3) {\treelink{dfn}{\rule{0pt}{34.0\treeu}\hspace*{114.4\treeu}}};
\node at (321.1,-1090.2) {\treelink{pres}{\rule{0pt}{19.0\treeu}\hspace*{106.8\treeu}}};
\node at (321.1,-1027.4) {\treelink{struct}{\rule{0pt}{34.0\treeu}\hspace*{99.2\treeu}}};
\node at (125.8,-1027.4) {\treelink{clone}{\rule{0pt}{19.0\treeu}\hspace*{53.6\treeu}}};
\node at (972.1,-336.9) {\treelink{ts}{\rule{0pt}{19.0\treeu}\hspace*{106.8\treeu}}};
\end{tikzpicture}}

